An optimal linear solver for the Jacobian system of the extreme type-II Ginzburg--Landau problem

This paper considers the extreme type-II Ginzburg--Landau equations, a nonlinear PDE model for describing the states of a wide range of superconductors. Based on properties of the Jacobian operator and an AMG strategy, a preconditioned Newton--Krylov method is constructed. After a finite-volume-type discretization, numerical experiments are done for representative two- and three-dimensional domains. Strong numerical evidence is provided that the number of Krylov iterations is independent of the dimension $n$ of the solution space, yielding an overall solver complexity of O(n).

==> (inline-0) <==
\begin{tabular}{ccc}
\subfloat[$\Omega_{\text{tri}}^{(h)}$.]{%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.6,0.6,0.6}

\begin{axis}[
height=\figureheight,
enlargelimits=false,
scale only axis,
hide axis,
axis equal=true
]
\addplot [black]
coordinates {
(0,-0.625) (0.541265904903412,0.3125)
};
\addplot [black]
coordinates {
(-0.541265904903412,0.3125) (0.541265904903412,0.3125)
};
\addplot [black]
coordinates {
(-0.541265904903412,0.3125) (0,-0.625)
};
\addplot [black]
coordinates {
(0.541265904903412,0.3125) (0,1.25)
};
\addplot [black]
coordinates {
(-0.541265904903412,0.3125) (0,1.25)
};
\addplot [black]
coordinates {
(0,-0.625) (-1.08253180980682,-0.625)
};
\addplot [black]
coordinates {
(-0.541265904903412,0.3125) (-1.08253180980682,-0.625)
};
\addplot [black]
coordinates {
(0.541265904903412,0.3125) (1.08253180980682,-0.625)
};
\addplot [black]
coordinates {
(0,-0.625) (1.08253180980682,-0.625)
};
\addplot [black]
coordinates {
(-1.08253180980682,1.25) (-1.62379765510559,0.3125)
};
\addplot [black]
coordinates {
(-0.541265904903412,0.3125) (-1.62379765510559,0.3125)
};
\addplot [black]
coordinates {
(-0.541265904903412,0.3125) (-1.08253180980682,1.25)
};
\addplot [black]
coordinates {
(-1.62379765510559,0.3125) (-2.16506361961365,1.25)
};
\addplot [black]
coordinates {
(-1.08253180980682,1.25) (-2.16506361961365,1.25)
};
\addplot [black]
coordinates {
(0,1.25) (-1.08253180980682,1.25)
};
\addplot [black]
coordinates {
(-1.08253180980682,-0.625) (-1.62379765510559,0.3125)
};
\addplot [black]
coordinates {
(-0.541265904903412,-1.5625) (0.541265904903412,-1.5625)
};
\addplot [black]
coordinates {
(0,-0.625) (0.541265904903412,-1.5625)
};
\addplot [black]
coordinates {
(0,-0.625) (-0.541265904903412,-1.5625)
};
\addplot [black]
coordinates {
(0.541265904903412,-1.5625) (0,-2.5)
};
\addplot [black]
coordinates {
(-0.541265904903412,-1.5625) (0,-2.5)
};
\addplot [black]
coordinates {
(-1.08253180980682,-0.625) (-0.541265904903412,-1.5625)
};
\addplot [black]
coordinates {
(1.08253180980682,-0.625) (0.541265904903412,-1.5625)
};
\addplot [black]
coordinates {
(1.08253180980682,1.25) (1.62379765510559,0.3125)
};
\addplot [black]
coordinates {
(0.541265904903412,0.3125) (1.62379765510559,0.3125)
};
\addplot [black]
coordinates {
(0.541265904903412,0.3125) (1.08253180980682,1.25)
};
\addplot [black]
coordinates {
(1.62379765510559,0.3125) (2.16506361961365,1.25)
};
\addplot [black]
coordinates {
(1.08253180980682,1.25) (2.16506361961365,1.25)
};
\addplot [black]
coordinates {
(0,1.25) (1.08253180980682,1.25)
};
\addplot [black]
coordinates {
(1.08253180980682,-0.625) (1.62379765510559,0.3125)
};
\addplot [black]
coordinates {
(-0.541265904903412,2.1875) (0.541265904903412,2.1875)
};
\addplot [black]
coordinates {
(0,3.125) (0.541265904903412,2.1875)
};
\addplot [black]
coordinates {
(0,3.125) (-0.541265904903412,2.1875)
};
\addplot [black]
coordinates {
(0,1.25) (0.541265904903412,2.1875)
};
\addplot [black]
coordinates {
(0,1.25) (-0.541265904903412,2.1875)
};
\addplot [black]
coordinates {
(-0.541265904903412,2.1875) (-1.08253180980682,3.125)
};
\addplot [black]
coordinates {
(0,3.125) (-1.08253180980682,3.125)
};
\addplot [black]
coordinates {
(0.541265904903412,2.1875) (1.08253180980682,3.125)
};
\addplot [black]
coordinates {
(0,3.125) (1.08253180980682,3.125)
};
\addplot [black]
coordinates {
(-0.541265904903412,4.0625) (0.541265904903412,4.0625)
};
\addplot [black]
coordinates {
(0,3.125) (0.541265904903412,4.0625)
};
\addplot [black]
coordinates {
(0,3.125) (-0.541265904903412,4.0625)
};
\addplot [black]
coordinates {
(0.541265904903412,4.0625) (0,5)
};
\addplot [black]
coordinates {
(-0.541265904903412,4.0625) (0,5)
};
\addplot [black]
coordinates {
(-1.08253180980682,3.125) (-0.541265904903412,4.0625)
};
\addplot [black]
coordinates {
(1.08253180980682,3.125) (0.541265904903412,4.0625)
};
\addplot [black]
coordinates {
(-0.541265904903412,2.1875) (-1.62379765510559,2.1875)
};
\addplot [black]
coordinates {
(-1.08253180980682,1.25) (-1.62379765510559,2.1875)
};
\addplot [black]
coordinates {
(-1.08253180980682,1.25) (-0.541265904903412,2.1875)
};
\addplot [black]
coordinates {
(-2.16506361961365,1.25) (-1.62379765510559,2.1875)
};
\addplot [black]
coordinates {
(-1.08253180980682,3.125) (-1.62379765510559,2.1875)
};
\addplot [black]
coordinates {
(0.541265904903412,2.1875) (1.62379765510559,2.1875)
};
\addplot [black]
coordinates {
(1.08253180980682,1.25) (1.62379765510559,2.1875)
};
\addplot [black]
coordinates {
(1.08253180980682,1.25) (0.541265904903412,2.1875)
};
\addplot [black]
coordinates {
(2.16506361961365,1.25) (1.62379765510559,2.1875)
};
\addplot [black]
coordinates {
(1.08253180980682,3.125) (1.62379765510559,2.1875)
};
\addplot [black]
coordinates {
(-2.16506361961365,-0.625) (-1.62379765510559,-1.5625)
};
\addplot [black]
coordinates {
(-2.70632934570312,-1.5625) (-1.62379765510559,-1.5625)
};
\addplot [black]
coordinates {
(-2.70632934570312,-1.5625) (-2.16506361961365,-0.625)
};
\addplot [black]
coordinates {
(-1.08253180980682,-0.625) (-1.62379765510559,-1.5625)
};
\addplot [black]
coordinates {
(-1.08253180980682,-0.625) (-2.16506361961365,-0.625)
};
\addplot [black]
coordinates {
(-2.16506361961365,-0.625) (-3.24759531021118,-0.625)
};
\addplot [black]
coordinates {
(-2.70632934570312,-1.5625) (-3.24759531021118,-0.625)
};
\addplot [black]
coordinates {
(-1.62379765510559,-1.5625) (-2.16506361961365,-2.5)
};
\addplot [black]
coordinates {
(-2.70632934570312,-1.5625) (-2.16506361961365,-2.5)
};
\addplot [black]
coordinates {
(-3.78886103630066,-1.5625) (-3.24759531021118,-2.5)
};
\addplot [black]
coordinates {
(-2.70632934570312,-1.5625) (-3.24759531021118,-2.5)
};
\addplot [black]
coordinates {
(-2.70632934570312,-1.5625) (-3.78886103630066,-1.5625)
};
\addplot [black]
coordinates {
(-3.24759531021118,-2.5) (-4.33012723922729,-2.5)
};
\addplot [black]
coordinates {
(-3.78886103630066,-1.5625) (-4.33012723922729,-2.5)
};
\addplot [black]
coordinates {
(-3.24759531021118,-0.625) (-3.78886103630066,-1.5625)
};
\addplot [black]
coordinates {
(-2.16506361961365,-2.5) (-3.24759531021118,-2.5)
};
\addplot [black]
coordinates {
(-2.16506361961365,-0.625) (-2.70632934570312,0.3125)
};
\addplot [black]
coordinates {
(-1.62379765510559,0.3125) (-2.70632934570312,0.3125)
};
\addplot [black]
coordinates {
(-1.62379765510559,0.3125) (-2.16506361961365,-0.625)
};
\addplot [black]
coordinates {
(-2.16506361961365,1.25) (-2.70632934570312,0.3125)
};
\addplot [black]
coordinates {
(-3.24759531021118,-0.625) (-2.70632934570312,0.3125)
};
\addplot [black]
coordinates {
(-1.62379765510559,-1.5625) (-1.08253180980682,-2.5)
};
\addplot [black]
coordinates {
(-0.541265904903412,-1.5625) (-1.08253180980682,-2.5)
};
\addplot [black]
coordinates {
(-0.541265904903412,-1.5625) (-1.62379765510559,-1.5625)
};
\addplot [black]
coordinates {
(0,-2.5) (-1.08253180980682,-2.5)
};
\addplot [black]
coordinates {
(-2.16506361961365,-2.5) (-1.08253180980682,-2.5)
};
\addplot [black]
coordinates {
(1.62379765510559,-1.5625) (2.16506361961365,-0.625)
};
\addplot [black]
coordinates {
(2.70632934570312,-1.5625) (2.16506361961365,-0.625)
};
\addplot [black]
coordinates {
(2.70632934570312,-1.5625) (1.62379765510559,-1.5625)
};
\addplot [black]
coordinates {
(1.08253180980682,-0.625) (2.16506361961365,-0.625)
};
\addplot [black]
coordinates {
(1.08253180980682,-0.625) (1.62379765510559,-1.5625)
};
\addplot [black]
coordinates {
(1.62379765510559,-1.5625) (2.16506361961365,-2.5)
};
\addplot [black]
coordinates {
(2.70632934570312,-1.5625) (2.16506361961365,-2.5)
};
\addplot [black]
coordinates {
(2.16506361961365,-0.625) (3.24759531021118,-0.625)
};
\addplot [black]
coordinates {
(2.70632934570312,-1.5625) (3.24759531021118,-0.625)
};
\addplot [black]
coordinates {
(3.24759531021118,-2.5) (3.78886103630066,-1.5625)
};
\addplot [black]
coordinates {
(2.70632934570312,-1.5625) (3.78886103630066,-1.5625)
};
\addplot [black]
coordinates {
(2.70632934570312,-1.5625) (3.24759531021118,-2.5)
};
\addplot [black]
coordinates {
(3.78886103630066,-1.5625) (4.33012723922729,-2.5)
};
\addplot [black]
coordinates {
(3.24759531021118,-2.5) (4.33012723922729,-2.5)
};
\addplot [black]
coordinates {
(2.16506361961365,-2.5) (3.24759531021118,-2.5)
};
\addplot [black]
coordinates {
(3.24759531021118,-0.625) (3.78886103630066,-1.5625)
};
\addplot [black]
coordinates {
(1.62379765510559,-1.5625) (1.08253180980682,-2.5)
};
\addplot [black]
coordinates {
(0.541265904903412,-1.5625) (1.08253180980682,-2.5)
};
\addplot [black]
coordinates {
(0.541265904903412,-1.5625) (1.62379765510559,-1.5625)
};
\addplot [black]
coordinates {
(0,-2.5) (1.08253180980682,-2.5)
};
\addplot [black]
coordinates {
(2.16506361961365,-2.5) (1.08253180980682,-2.5)
};
\addplot [black]
coordinates {
(2.16506361961365,-0.625) (2.70632934570312,0.3125)
};
\addplot [black]
coordinates {
(1.62379765510559,0.3125) (2.70632934570312,0.3125)
};
\addplot [black]
coordinates {
(1.62379765510559,0.3125) (2.16506361961365,-0.625)
};
\addplot [black]
coordinates {
(2.16506361961365,1.25) (2.70632934570312,0.3125)
};
\addplot [black]
coordinates {
(3.24759531021118,-0.625) (2.70632934570312,0.3125)
};
\addplot [color0]
coordinates {
(0,1.58991516248837e-08) (0.541265904903412,-0.312500015899152)
};
\addplot [color0]
coordinates {
(0,1.58991516248837e-08) (0,0.624999984100848)
};
\addplot [color0]
coordinates {
(0,1.58991516248837e-08) (-0.541265904903412,-0.312500015899152)
};
\addplot [color0]
coordinates {
(0,0.624999984100848) (0.541265904903412,0.937500015899152)
};
\addplot [color0]
coordinates {
(0,0.624999984100848) (-0.541265904903412,0.937500015899152)
};
\addplot [color0]
coordinates {
(-0.541265904903412,-0.312500015899152) (-0.541265904903412,-0.937499984100848)
};
\addplot [color0]
coordinates {
(-0.541265904903412,-0.312500015899152) (-1.0825317800045,-1.30722813893007e-09)
};
\addplot [color0]
coordinates {
(0.541265904903412,-0.312500015899152) (1.0825317800045,-1.30722813893007e-09)
};
\addplot [color0]
coordinates {
(0.541265904903412,-0.312500015899152) (0.541265904903412,-0.937499984100848)
};
\addplot [color0]
coordinates {
(-1.0825317800045,0.625000001307228) (-1.62379771471024,0.93750001589915)
};
\addplot [color0]
coordinates {
(-1.0825317800045,0.625000001307228) (-1.0825317800045,-1.30722813893007e-09)
};
\addplot [color0]
coordinates {
(-1.0825317800045,0.625000001307228) (-0.541265904903412,0.937500015899152)
};
\addplot [color0]
coordinates {
(-1.62379771471024,0.93750001589915) (-2.16506350040436,0.625000018513614)
};
\addplot [color0]
coordinates {
(-1.62379771471024,0.93750001589915) (-1.62379771471024,1.56249998410085)
};
\addplot [color0]
coordinates {
(-0.541265904903412,0.937500015899152) (-0.541265904903412,1.56249998410085)
};
\addplot [color0]
coordinates {
(-1.0825317800045,-1.30722813893007e-09) (-1.62379771471024,-0.31250001589915)
};
\addplot [color0]
coordinates {
(0,-1.25000001589915) (0,-1.87499998410085)
};
\addplot [color0]
coordinates {
(0,-1.25000001589915) (0.541265904903412,-0.937499984100848)
};
\addplot [color0]
coordinates {
(0,-1.25000001589915) (-0.541265904903412,-0.937499984100848)
};
\addplot [color0]
coordinates {
(0,-1.87499998410085) (0.541265904903412,-2.18750001589915)
};
\addplot [color0]
coordinates {
(0,-1.87499998410085) (-0.541265904903412,-2.18750001589915)
};
\addplot [color0]
coordinates {
(-0.541265904903412,-0.937499984100848) (-1.0825317800045,-1.24999999869277)
};
\addplot [color0]
coordinates {
(0.541265904903412,-0.937499984100848) (1.0825317800045,-1.24999999869277)
};
\addplot [color0]
coordinates {
(1.0825317800045,0.625000001307228) (1.62379771471024,0.93750001589915)
};
\addplot [color0]
coordinates {
(1.0825317800045,0.625000001307228) (1.0825317800045,-1.30722813893007e-09)
};
\addplot [color0]
coordinates {
(1.0825317800045,0.625000001307228) (0.541265904903412,0.937500015899152)
};
\addplot [color0]
coordinates {
(1.62379771471024,0.93750001589915) (2.16506350040436,0.625000018513614)
};
\addplot [color0]
coordinates {
(1.62379771471024,0.93750001589915) (1.62379771471024,1.56249998410085)
};
\addplot [color0]
coordinates {
(0.541265904903412,0.937500015899152) (0.541265904903412,1.56249998410085)
};
\addplot [color0]
coordinates {
(1.0825317800045,-1.30722813893007e-09) (1.62379771471024,-0.31250001589915)
};
\addplot [color0]
coordinates {
(0,2.49999998410085) (-0,1.87500001589915)
};
\addplot [color0]
coordinates {
(0,2.49999998410085) (0.541265904903412,2.81250001589915)
};
\addplot [color0]
coordinates {
(0,2.49999998410085) (-0.541265904903412,2.81250001589915)
};
\addplot [color0]
coordinates {
(-0,1.87500001589915) (0.541265904903412,1.56249998410085)
};
\addplot [color0]
coordinates {
(-0,1.87500001589915) (-0.541265904903412,1.56249998410085)
};
\addplot [color0]
coordinates {
(-0.541265904903412,2.81250001589915) (-1.0825317800045,2.50000000130723)
};
\addplot [color0]
coordinates {
(-0.541265904903412,2.81250001589915) (-0.541265904903412,3.43749998410085)
};
\addplot [color0]
coordinates {
(0.541265904903412,2.81250001589915) (1.0825317800045,2.50000000130723)
};
\addplot [color0]
coordinates {
(0.541265904903412,2.81250001589915) (0.541265904903412,3.43749998410085)
};
\addplot [color0]
coordinates {
(-0,3.75000001589915) (0,4.37499998410085)
};
\addplot [color0]
coordinates {
(-0,3.75000001589915) (0.541265904903412,3.43749998410085)
};
\addplot [color0]
coordinates {
(-0,3.75000001589915) (-0.541265904903412,3.43749998410085)
};
\addplot [color0]
coordinates {
(0,4.37499998410085) (0.270632952451706,4.53125)
};
\addplot [color0]
coordinates {
(0,4.37499998410085) (-0.270632952451706,4.53125)
};
\addplot [color0]
coordinates {
(-0.541265904903412,3.43749998410085) (-0.811898857355118,3.59375)
};
\addplot [color0]
coordinates {
(0.541265904903412,3.43749998410085) (0.811898857355118,3.59375)
};
\addplot [color0]
coordinates {
(-1.0825317800045,1.87499999869277) (-1.0825317800045,2.50000000130723)
};
\addplot [color0]
coordinates {
(-1.0825317800045,1.87499999869277) (-1.62379771471024,1.56249998410085)
};
\addplot [color0]
coordinates {
(-1.0825317800045,1.87499999869277) (-0.541265904903412,1.56249998410085)
};
\addplot [color0]
coordinates {
(-1.62379771471024,1.56249998410085) (-1.89443063735962,1.71875)
};
\addplot [color0]
coordinates {
(-1.0825317800045,2.50000000130723) (-1.35316473245621,2.65625)
};
\addplot [color0]
coordinates {
(1.0825317800045,1.87499999869277) (1.0825317800045,2.50000000130723)
};
\addplot [color0]
coordinates {
(1.0825317800045,1.87499999869277) (1.62379771471024,1.56249998410085)
};
\addplot [color0]
coordinates {
(1.0825317800045,1.87499999869277) (0.541265904903412,1.56249998410085)
};
\addplot [color0]
coordinates {
(1.62379771471024,1.56249998410085) (1.89443063735962,1.71875)
};
\addplot [color0]
coordinates {
(1.0825317800045,2.50000000130723) (1.35316473245621,2.65625)
};
\addplot [color0]
coordinates {
(-2.16506350040436,-1.24999998148639) (-1.62379771471024,-0.93749998410085)
};
\addplot [color0]
coordinates {
(-2.16506350040436,-1.24999998148639) (-2.16506350040436,-1.87500001851361)
};
\addplot [color0]
coordinates {
(-2.16506350040436,-1.24999998148639) (-2.70632946491241,-0.937500018513613)
};
\addplot [color0]
coordinates {
(-1.62379771471024,-0.93749998410085) (-1.0825317800045,-1.24999999869277)
};
\addplot [color0]
coordinates {
(-1.62379771471024,-0.93749998410085) (-1.62379771471024,-0.31250001589915)
};
\addplot [color0]
coordinates {
(-2.70632946491241,-0.937500018513613) (-2.70632946491241,-0.312499981486386)
};
\addplot [color0]
coordinates {
(-2.70632946491241,-0.937500018513613) (-3.24759519100189,-1.24999998148639)
};
\addplot [color0]
coordinates {
(-2.16506350040436,-1.87500001851361) (-1.62379771471024,-2.18750001589915)
};
\addplot [color0]
coordinates {
(-2.16506350040436,-1.87500001851361) (-2.70632946491241,-2.18749998148639)
};
\addplot [color0]
coordinates {
(-3.24759519100189,-1.87500001851361) (-3.78886127471924,-2.18750005031188)
};
\addplot [color0]
coordinates {
(-3.24759519100189,-1.87500001851361) (-2.70632946491241,-2.18749998148639)
};
\addplot [color0]
coordinates {
(-3.24759519100189,-1.87500001851361) (-3.24759519100189,-1.24999998148639)
};
\addplot [color0]
coordinates {
(-3.78886127471924,-2.18750005031188) (-3.78886127471924,-2.5)
};
\addplot [color0]
coordinates {
(-3.78886127471924,-2.18750005031188) (-4.05949413776398,-2.03125)
};
\addplot [color0]
coordinates {
(-3.24759519100189,-1.24999998148639) (-3.51822817325592,-1.09375)
};
\addplot [color0]
coordinates {
(-2.70632946491241,-2.18749998148639) (-2.70632946491241,-2.5)
};
\addplot [color0]
coordinates {
(-2.16506350040436,-1.85136135530462e-08) (-2.70632946491241,-0.312499981486386)
};
\addplot [color0]
coordinates {
(-2.16506350040436,-1.85136135530462e-08) (-2.16506350040436,0.625000018513614)
};
\addplot [color0]
coordinates {
(-2.16506350040436,-1.85136135530462e-08) (-1.62379771471024,-0.31250001589915)
};
\addplot [color0]
coordinates {
(-2.16506350040436,0.625000018513614) (-2.43569648265839,0.78125)
};
\addplot [color0]
coordinates {
(-2.70632946491241,-0.312499981486386) (-2.97696232795715,-0.15625)
};
\addplot [color0]
coordinates {
(-1.0825317800045,-1.87500000130723) (-1.62379771471024,-2.18750001589915)
};
\addplot [color0]
coordinates {
(-1.0825317800045,-1.87500000130723) (-0.541265904903412,-2.18750001589915)
};
\addplot [color0]
coordinates {
(-1.0825317800045,-1.87500000130723) (-1.0825317800045,-1.24999999869277)
};
\addplot [color0]
coordinates {
(-0.541265904903412,-2.18750001589915) (-0.541265904903412,-2.5)
};
\addplot [color0]
coordinates {
(-1.62379771471024,-2.18750001589915) (-1.62379771471024,-2.5)
};
\addplot [color0]
coordinates {
(2.16506350040436,-1.24999998148639) (1.62379771471024,-0.93749998410085)
};
\addplot [color0]
coordinates {
(2.16506350040436,-1.24999998148639) (2.70632946491241,-0.937500018513613)
};
\addplot [color0]
coordinates {
(2.16506350040436,-1.24999998148639) (2.16506350040436,-1.87500001851361)
};
\addplot [color0]
coordinates {
(1.62379771471024,-0.93749998410085) (1.62379771471024,-0.31250001589915)
};
\addplot [color0]
coordinates {
(1.62379771471024,-0.93749998410085) (1.0825317800045,-1.24999999869277)
};
\addplot [color0]
coordinates {
(2.16506350040436,-1.87500001851361) (1.62379771471024,-2.18750001589915)
};
\addplot [color0]
coordinates {
(2.16506350040436,-1.87500001851361) (2.70632946491241,-2.18749998148639)
};
\addplot [color0]
coordinates {
(2.70632946491241,-0.937500018513613) (2.70632946491241,-0.312499981486386)
};
\addplot [color0]
coordinates {
(2.70632946491241,-0.937500018513613) (3.24759519100189,-1.24999998148639)
};
\addplot [color0]
coordinates {
(3.24759519100189,-1.87500001851361) (3.78886127471924,-2.18750005031188)
};
\addplot [color0]
coordinates {
(3.24759519100189,-1.87500001851361) (3.24759519100189,-1.24999998148639)
};
\addplot [color0]
coordinates {
(3.24759519100189,-1.87500001851361) (2.70632946491241,-2.18749998148639)
};
\addplot [color0]
coordinates {
(3.78886127471924,-2.18750005031188) (4.05949413776398,-2.03125)
};
\addplot [color0]
coordinates {
(3.78886127471924,-2.18750005031188) (3.78886127471924,-2.5)
};
\addplot [color0]
coordinates {
(2.70632946491241,-2.18749998148639) (2.70632946491241,-2.5)
};
\addplot [color0]
coordinates {
(3.24759519100189,-1.24999998148639) (3.51822817325592,-1.09375)
};
\addplot [color0]
coordinates {
(1.0825317800045,-1.87500000130723) (1.62379771471024,-2.18750001589915)
};
\addplot [color0]
coordinates {
(1.0825317800045,-1.87500000130723) (0.541265904903412,-2.18750001589915)
};
\addplot [color0]
coordinates {
(1.0825317800045,-1.87500000130723) (1.0825317800045,-1.24999999869277)
};
\addplot [color0]
coordinates {
(0.541265904903412,-2.18750001589915) (0.541265904903412,-2.5)
};
\addplot [color0]
coordinates {
(1.62379771471024,-2.18750001589915) (1.62379771471024,-2.5)
};
\addplot [color0]
coordinates {
(2.16506350040436,-1.85136135530462e-08) (2.70632946491241,-0.312499981486386)
};
\addplot [color0]
coordinates {
(2.16506350040436,-1.85136135530462e-08) (2.16506350040436,0.625000018513614)
};
\addplot [color0]
coordinates {
(2.16506350040436,-1.85136135530462e-08) (1.62379771471024,-0.31250001589915)
};
\addplot [color0]
coordinates {
(2.16506350040436,0.625000018513614) (2.43569648265839,0.78125)
};
\addplot [color0]
coordinates {
(2.70632946491241,-0.312499981486386) (2.97696232795715,-0.15625)
};
\end{axis}

\end{tikzpicture}
\label{subfig:tri}}
&
\subfloat[$\Omega_{\text{sq}}^{(h)}$.]{%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.6,0.6,0.6}

\begin{axis}[
height=\figureheight,
enlargelimits=false,
scale only axis,
hide axis,
axis equal=true
]
\addplot [black]
coordinates {
(-2.52538132667542,-2.52538132667542) (-3.5355339050293,-2.52538132667542)
};
\addplot [black]
coordinates {
(-3.5355339050293,-3.5355339050293) (-3.5355339050293,-2.52538132667542)
};
\addplot [black]
coordinates {
(-3.5355339050293,-3.5355339050293) (-2.52538132667542,-2.52538132667542)
};
\addplot [black]
coordinates {
(-2.52538132667542,-2.52538132667542) (-2.52538132667542,-3.5355339050293)
};
\addplot [black]
coordinates {
(-3.5355339050293,-3.5355339050293) (-2.52538132667542,-3.5355339050293)
};
\addplot [black]
coordinates {
(-3.5355339050293,-2.52538132667542) (-3.5355339050293,-1.51522886753082)
};
\addplot [black]
coordinates {
(-2.52538132667542,-2.52538132667542) (-3.5355339050293,-1.51522886753082)
};
\addplot [black]
coordinates {
(-3.5355339050293,-1.51522886753082) (-2.52538132667542,-1.51522886753082)
};
\addplot [black]
coordinates {
(-2.52538132667542,-2.52538132667542) (-2.52538132667542,-1.51522886753082)
};
\addplot [black]
coordinates {
(-2.52538132667542,-0.505076289176941) (-3.5355339050293,-0.505076289176941)
};
\addplot [black]
coordinates {
(-3.5355339050293,-1.51522886753082) (-3.5355339050293,-0.505076289176941)
};
\addplot [black]
coordinates {
(-3.5355339050293,-1.51522886753082) (-2.52538132667542,-0.505076289176941)
};
\addplot [black]
coordinates {
(-2.52538132667542,-1.51522886753082) (-2.52538132667542,-0.505076289176941)
};
\addplot [black]
coordinates {
(-3.5355339050293,-0.505076289176941) (-3.5355339050293,0.505076289176941)
};
\addplot [black]
coordinates {
(-2.52538132667542,-0.505076289176941) (-3.5355339050293,0.505076289176941)
};
\addplot [black]
coordinates {
(-3.5355339050293,0.505076289176941) (-2.52538132667542,0.505076289176941)
};
\addplot [black]
coordinates {
(-2.52538132667542,-0.505076289176941) (-2.52538132667542,0.505076289176941)
};
\addplot [black]
coordinates {
(-2.52538132667542,1.51522886753082) (-3.5355339050293,1.51522886753082)
};
\addplot [black]
coordinates {
(-3.5355339050293,0.505076289176941) (-3.5355339050293,1.51522886753082)
};
\addplot [black]
coordinates {
(-3.5355339050293,0.505076289176941) (-2.52538132667542,1.51522886753082)
};
\addplot [black]
coordinates {
(-2.52538132667542,0.505076289176941) (-2.52538132667542,1.51522886753082)
};
\addplot [black]
coordinates {
(-3.5355339050293,1.51522886753082) (-3.5355339050293,2.52538132667542)
};
\addplot [black]
coordinates {
(-2.52538132667542,1.51522886753082) (-3.5355339050293,2.52538132667542)
};
\addplot [black]
coordinates {
(-3.5355339050293,2.52538132667542) (-2.52538132667542,2.52538132667542)
};
\addplot [black]
coordinates {
(-2.52538132667542,1.51522886753082) (-2.52538132667542,2.52538132667542)
};
\addplot [black]
coordinates {
(-2.52538132667542,3.5355339050293) (-3.5355339050293,3.5355339050293)
};
\addplot [black]
coordinates {
(-3.5355339050293,2.52538132667542) (-3.5355339050293,3.5355339050293)
};
\addplot [black]
coordinates {
(-3.5355339050293,2.52538132667542) (-2.52538132667542,3.5355339050293)
};
\addplot [black]
coordinates {
(-2.52538132667542,2.52538132667542) (-2.52538132667542,3.5355339050293)
};
\addplot [black]
coordinates {
(-2.52538132667542,-3.5355339050293) (-1.51522886753082,-3.5355339050293)
};
\addplot [black]
coordinates {
(-2.52538132667542,-2.52538132667542) (-1.51522886753082,-3.5355339050293)
};
\addplot [black]
coordinates {
(-1.51522886753082,-3.5355339050293) (-1.51522886753082,-2.52538132667542)
};
\addplot [black]
coordinates {
(-2.52538132667542,-2.52538132667542) (-1.51522886753082,-2.52538132667542)
};
\addplot [black]
coordinates {
(-2.52538132667542,-1.51522886753082) (-1.51522886753082,-1.51522886753082)
};
\addplot [black]
coordinates {
(-2.52538132667542,-2.52538132667542) (-1.51522886753082,-1.51522886753082)
};
\addplot [black]
coordinates {
(-1.51522886753082,-2.52538132667542) (-1.51522886753082,-1.51522886753082)
};
\addplot [black]
coordinates {
(-2.52538132667542,-0.505076289176941) (-1.51522886753082,-1.51522886753082)
};
\addplot [black]
coordinates {
(-1.51522886753082,-1.51522886753082) (-1.51522886753082,-0.505076289176941)
};
\addplot [black]
coordinates {
(-2.52538132667542,-0.505076289176941) (-1.51522886753082,-0.505076289176941)
};
\addplot [black]
coordinates {
(-2.52538132667542,0.505076289176941) (-1.51522886753082,0.505076289176941)
};
\addplot [black]
coordinates {
(-2.52538132667542,-0.505076289176941) (-1.51522886753082,0.505076289176941)
};
\addplot [black]
coordinates {
(-1.51522886753082,-0.505076289176941) (-1.51522886753082,0.505076289176941)
};
\addplot [black]
coordinates {
(-2.52538132667542,1.51522886753082) (-1.51522886753082,0.505076289176941)
};
\addplot [black]
coordinates {
(-1.51522886753082,0.505076289176941) (-1.51522886753082,1.51522886753082)
};
\addplot [black]
coordinates {
(-2.52538132667542,1.51522886753082) (-1.51522886753082,1.51522886753082)
};
\addplot [black]
coordinates {
(-2.52538132667542,2.52538132667542) (-1.51522886753082,2.52538132667542)
};
\addplot [black]
coordinates {
(-2.52538132667542,1.51522886753082) (-1.51522886753082,2.52538132667542)
};
\addplot [black]
coordinates {
(-1.51522886753082,1.51522886753082) (-1.51522886753082,2.52538132667542)
};
\addplot [black]
coordinates {
(-2.52538132667542,3.5355339050293) (-1.51522886753082,2.52538132667542)
};
\addplot [black]
coordinates {
(-1.51522886753082,2.52538132667542) (-1.51522886753082,3.5355339050293)
};
\addplot [black]
coordinates {
(-2.52538132667542,3.5355339050293) (-1.51522886753082,3.5355339050293)
};
\addplot [black]
coordinates {
(-1.51522886753082,-2.52538132667542) (-0.505076289176941,-2.52538132667542)
};
\addplot [black]
coordinates {
(-1.51522886753082,-3.5355339050293) (-0.505076289176941,-2.52538132667542)
};
\addplot [black]
coordinates {
(-0.505076289176941,-2.52538132667542) (-0.505076289176941,-3.5355339050293)
};
\addplot [black]
coordinates {
(-1.51522886753082,-3.5355339050293) (-0.505076289176941,-3.5355339050293)
};
\addplot [black]
coordinates {
(-1.51522886753082,-1.51522886753082) (-0.505076289176941,-2.52538132667542)
};
\addplot [black]
coordinates {
(-0.505076289176941,-2.52538132667542) (-0.505076289176941,-1.51522886753082)
};
\addplot [black]
coordinates {
(-1.51522886753082,-1.51522886753082) (-0.505076289176941,-1.51522886753082)
};
\addplot [black]
coordinates {
(-1.51522886753082,-0.505076289176941) (-0.505076289176941,-0.505076289176941)
};
\addplot [black]
coordinates {
(-1.51522886753082,-1.51522886753082) (-0.505076289176941,-0.505076289176941)
};
\addplot [black]
coordinates {
(-0.505076289176941,-1.51522886753082) (-0.505076289176941,-0.505076289176941)
};
\addplot [black]
coordinates {
(-1.51522886753082,0.505076289176941) (-0.505076289176941,-0.505076289176941)
};
\addplot [black]
coordinates {
(-0.505076289176941,-0.505076289176941) (-0.505076289176941,0.505076289176941)
};
\addplot [black]
coordinates {
(-1.51522886753082,0.505076289176941) (-0.505076289176941,0.505076289176941)
};
\addplot [black]
coordinates {
(-1.51522886753082,1.51522886753082) (-0.505076289176941,1.51522886753082)
};
\addplot [black]
coordinates {
(-1.51522886753082,0.505076289176941) (-0.505076289176941,1.51522886753082)
};
\addplot [black]
coordinates {
(-0.505076289176941,0.505076289176941) (-0.505076289176941,1.51522886753082)
};
\addplot [black]
coordinates {
(-1.51522886753082,2.52538132667542) (-0.505076289176941,1.51522886753082)
};
\addplot [black]
coordinates {
(-0.505076289176941,1.51522886753082) (-0.505076289176941,2.52538132667542)
};
\addplot [black]
coordinates {
(-1.51522886753082,2.52538132667542) (-0.505076289176941,2.52538132667542)
};
\addplot [black]
coordinates {
(-1.51522886753082,3.5355339050293) (-0.505076289176941,3.5355339050293)
};
\addplot [black]
coordinates {
(-1.51522886753082,2.52538132667542) (-0.505076289176941,3.5355339050293)
};
\addplot [black]
coordinates {
(-0.505076289176941,2.52538132667542) (-0.505076289176941,3.5355339050293)
};
\addplot [black]
coordinates {
(-0.505076289176941,-3.5355339050293) (0.505076289176941,-3.5355339050293)
};
\addplot [black]
coordinates {
(-0.505076289176941,-2.52538132667542) (0.505076289176941,-3.5355339050293)
};
\addplot [black]
coordinates {
(0.505076289176941,-3.5355339050293) (0.505076289176941,-2.52538132667542)
};
\addplot [black]
coordinates {
(-0.505076289176941,-2.52538132667542) (0.505076289176941,-2.52538132667542)
};
\addplot [black]
coordinates {
(-0.505076289176941,-1.51522886753082) (0.505076289176941,-1.51522886753082)
};
\addplot [black]
coordinates {
(-0.505076289176941,-2.52538132667542) (0.505076289176941,-1.51522886753082)
};
\addplot [black]
coordinates {
(0.505076289176941,-2.52538132667542) (0.505076289176941,-1.51522886753082)
};
\addplot [black]
coordinates {
(-0.505076289176941,-0.505076289176941) (0.505076289176941,-1.51522886753082)
};
\addplot [black]
coordinates {
(0.505076289176941,-1.51522886753082) (0.505076289176941,-0.505076289176941)
};
\addplot [black]
coordinates {
(-0.505076289176941,-0.505076289176941) (0.505076289176941,-0.505076289176941)
};
\addplot [black]
coordinates {
(-0.505076289176941,0.505076289176941) (0.505076289176941,0.505076289176941)
};
\addplot [black]
coordinates {
(-0.505076289176941,-0.505076289176941) (0.505076289176941,0.505076289176941)
};
\addplot [black]
coordinates {
(0.505076289176941,-0.505076289176941) (0.505076289176941,0.505076289176941)
};
\addplot [black]
coordinates {
(-0.505076289176941,1.51522886753082) (0.505076289176941,0.505076289176941)
};
\addplot [black]
coordinates {
(0.505076289176941,0.505076289176941) (0.505076289176941,1.51522886753082)
};
\addplot [black]
coordinates {
(-0.505076289176941,1.51522886753082) (0.505076289176941,1.51522886753082)
};
\addplot [black]
coordinates {
(-0.505076289176941,2.52538132667542) (0.505076289176941,2.52538132667542)
};
\addplot [black]
coordinates {
(-0.505076289176941,1.51522886753082) (0.505076289176941,2.52538132667542)
};
\addplot [black]
coordinates {
(0.505076289176941,1.51522886753082) (0.505076289176941,2.52538132667542)
};
\addplot [black]
coordinates {
(-0.505076289176941,3.5355339050293) (0.505076289176941,2.52538132667542)
};
\addplot [black]
coordinates {
(0.505076289176941,2.52538132667542) (0.505076289176941,3.5355339050293)
};
\addplot [black]
coordinates {
(-0.505076289176941,3.5355339050293) (0.505076289176941,3.5355339050293)
};
\addplot [black]
coordinates {
(0.505076289176941,-2.52538132667542) (1.51522886753082,-2.52538132667542)
};
\addplot [black]
coordinates {
(0.505076289176941,-3.5355339050293) (1.51522886753082,-2.52538132667542)
};
\addplot [black]
coordinates {
(1.51522886753082,-2.52538132667542) (1.51522886753082,-3.5355339050293)
};
\addplot [black]
coordinates {
(0.505076289176941,-3.5355339050293) (1.51522886753082,-3.5355339050293)
};
\addplot [black]
coordinates {
(0.505076289176941,-1.51522886753082) (1.51522886753082,-2.52538132667542)
};
\addplot [black]
coordinates {
(1.51522886753082,-2.52538132667542) (1.51522886753082,-1.51522886753082)
};
\addplot [black]
coordinates {
(0.505076289176941,-1.51522886753082) (1.51522886753082,-1.51522886753082)
};
\addplot [black]
coordinates {
(0.505076289176941,-0.505076289176941) (1.51522886753082,-0.505076289176941)
};
\addplot [black]
coordinates {
(0.505076289176941,-1.51522886753082) (1.51522886753082,-0.505076289176941)
};
\addplot [black]
coordinates {
(1.51522886753082,-1.51522886753082) (1.51522886753082,-0.505076289176941)
};
\addplot [black]
coordinates {
(0.505076289176941,0.505076289176941) (1.51522886753082,-0.505076289176941)
};
\addplot [black]
coordinates {
(1.51522886753082,-0.505076289176941) (1.51522886753082,0.505076289176941)
};
\addplot [black]
coordinates {
(0.505076289176941,0.505076289176941) (1.51522886753082,0.505076289176941)
};
\addplot [black]
coordinates {
(0.505076289176941,1.51522886753082) (1.51522886753082,1.51522886753082)
};
\addplot [black]
coordinates {
(0.505076289176941,0.505076289176941) (1.51522886753082,1.51522886753082)
};
\addplot [black]
coordinates {
(1.51522886753082,0.505076289176941) (1.51522886753082,1.51522886753082)
};
\addplot [black]
coordinates {
(0.505076289176941,2.52538132667542) (1.51522886753082,1.51522886753082)
};
\addplot [black]
coordinates {
(1.51522886753082,1.51522886753082) (1.51522886753082,2.52538132667542)
};
\addplot [black]
coordinates {
(0.505076289176941,2.52538132667542) (1.51522886753082,2.52538132667542)
};
\addplot [black]
coordinates {
(0.505076289176941,3.5355339050293) (1.51522886753082,3.5355339050293)
};
\addplot [black]
coordinates {
(0.505076289176941,2.52538132667542) (1.51522886753082,3.5355339050293)
};
\addplot [black]
coordinates {
(1.51522886753082,2.52538132667542) (1.51522886753082,3.5355339050293)
};
\addplot [black]
coordinates {
(1.51522886753082,-3.5355339050293) (2.52538132667542,-3.5355339050293)
};
\addplot [black]
coordinates {
(1.51522886753082,-2.52538132667542) (2.52538132667542,-3.5355339050293)
};
\addplot [black]
coordinates {
(2.52538132667542,-3.5355339050293) (2.52538132667542,-2.52538132667542)
};
\addplot [black]
coordinates {
(1.51522886753082,-2.52538132667542) (2.52538132667542,-2.52538132667542)
};
\addplot [black]
coordinates {
(1.51522886753082,-1.51522886753082) (2.52538132667542,-1.51522886753082)
};
\addplot [black]
coordinates {
(1.51522886753082,-2.52538132667542) (2.52538132667542,-1.51522886753082)
};
\addplot [black]
coordinates {
(2.52538132667542,-2.52538132667542) (2.52538132667542,-1.51522886753082)
};
\addplot [black]
coordinates {
(1.51522886753082,-0.505076289176941) (2.52538132667542,-1.51522886753082)
};
\addplot [black]
coordinates {
(2.52538132667542,-1.51522886753082) (2.52538132667542,-0.505076289176941)
};
\addplot [black]
coordinates {
(1.51522886753082,-0.505076289176941) (2.52538132667542,-0.505076289176941)
};
\addplot [black]
coordinates {
(1.51522886753082,0.505076289176941) (2.52538132667542,0.505076289176941)
};
\addplot [black]
coordinates {
(1.51522886753082,-0.505076289176941) (2.52538132667542,0.505076289176941)
};
\addplot [black]
coordinates {
(2.52538132667542,-0.505076289176941) (2.52538132667542,0.505076289176941)
};
\addplot [black]
coordinates {
(1.51522886753082,1.51522886753082) (2.52538132667542,0.505076289176941)
};
\addplot [black]
coordinates {
(2.52538132667542,0.505076289176941) (2.52538132667542,1.51522886753082)
};
\addplot [black]
coordinates {
(1.51522886753082,1.51522886753082) (2.52538132667542,1.51522886753082)
};
\addplot [black]
coordinates {
(1.51522886753082,2.52538132667542) (2.52538132667542,2.52538132667542)
};
\addplot [black]
coordinates {
(1.51522886753082,1.51522886753082) (2.52538132667542,2.52538132667542)
};
\addplot [black]
coordinates {
(2.52538132667542,1.51522886753082) (2.52538132667542,2.52538132667542)
};
\addplot [black]
coordinates {
(1.51522886753082,3.5355339050293) (2.52538132667542,2.52538132667542)
};
\addplot [black]
coordinates {
(2.52538132667542,2.52538132667542) (2.52538132667542,3.5355339050293)
};
\addplot [black]
coordinates {
(1.51522886753082,3.5355339050293) (2.52538132667542,3.5355339050293)
};
\addplot [black]
coordinates {
(2.52538132667542,-2.52538132667542) (3.5355339050293,-2.52538132667542)
};
\addplot [black]
coordinates {
(2.52538132667542,-3.5355339050293) (3.5355339050293,-2.52538132667542)
};
\addplot [black]
coordinates {
(3.5355339050293,-2.52538132667542) (3.5355339050293,-3.5355339050293)
};
\addplot [black]
coordinates {
(2.52538132667542,-3.5355339050293) (3.5355339050293,-3.5355339050293)
};
\addplot [black]
coordinates {
(2.52538132667542,-1.51522886753082) (3.5355339050293,-2.52538132667542)
};
\addplot [black]
coordinates {
(3.5355339050293,-2.52538132667542) (3.5355339050293,-1.51522886753082)
};
\addplot [black]
coordinates {
(2.52538132667542,-1.51522886753082) (3.5355339050293,-1.51522886753082)
};
\addplot [black]
coordinates {
(2.52538132667542,-0.505076289176941) (3.5355339050293,-0.505076289176941)
};
\addplot [black]
coordinates {
(2.52538132667542,-1.51522886753082) (3.5355339050293,-0.505076289176941)
};
\addplot [black]
coordinates {
(3.5355339050293,-1.51522886753082) (3.5355339050293,-0.505076289176941)
};
\addplot [black]
coordinates {
(2.52538132667542,0.505076289176941) (3.5355339050293,-0.505076289176941)
};
\addplot [black]
coordinates {
(3.5355339050293,-0.505076289176941) (3.5355339050293,0.505076289176941)
};
\addplot [black]
coordinates {
(2.52538132667542,0.505076289176941) (3.5355339050293,0.505076289176941)
};
\addplot [black]
coordinates {
(2.52538132667542,1.51522886753082) (3.5355339050293,1.51522886753082)
};
\addplot [black]
coordinates {
(2.52538132667542,0.505076289176941) (3.5355339050293,1.51522886753082)
};
\addplot [black]
coordinates {
(3.5355339050293,0.505076289176941) (3.5355339050293,1.51522886753082)
};
\addplot [black]
coordinates {
(2.52538132667542,2.52538132667542) (3.5355339050293,1.51522886753082)
};
\addplot [black]
coordinates {
(3.5355339050293,1.51522886753082) (3.5355339050293,2.52538132667542)
};
\addplot [black]
coordinates {
(2.52538132667542,2.52538132667542) (3.5355339050293,2.52538132667542)
};
\addplot [black]
coordinates {
(2.52538132667542,3.5355339050293) (3.5355339050293,3.5355339050293)
};
\addplot [black]
coordinates {
(2.52538132667542,2.52538132667542) (3.5355339050293,3.5355339050293)
};
\addplot [black]
coordinates {
(3.5355339050293,2.52538132667542) (3.5355339050293,3.5355339050293)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-3.03045761585236) (-3.03045761585236,-2.02030509710312)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-3.03045761585236) (-3.5355339050293,-3.03045761585236)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-3.03045761585236) (-3.03045761585236,-3.03045761585236)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-3.03045761585236) (-2.02030509710312,-3.03045761585236)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-3.03045761585236) (-3.03045761585236,-3.5355339050293)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-2.02030509710312) (-3.5355339050293,-2.02030509710312)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-2.02030509710312) (-3.03045761585236,-2.02030509710312)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-2.02030509710312) (-3.03045761585236,-1.01015257835388)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-2.02030509710312) (-2.02030509710312,-2.02030509710312)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-1.01015257835388) (-3.03045761585236,-0)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-1.01015257835388) (-3.5355339050293,-1.01015257835388)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-1.01015257835388) (-3.03045761585236,-1.01015257835388)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-1.01015257835388) (-2.02030509710312,-1.01015257835388)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-0) (-3.5355339050293,0)
};
\addplot [color0]
coordinates {
(-3.03045761585236,-0) (-3.03045761585236,0)
};
\addplot [color0]
coordinates {
(-3.03045761585236,0) (-3.03045761585236,1.01015257835388)
};
\addplot [color0]
coordinates {
(-3.03045761585236,0) (-2.02030509710312,0)
};
\addplot [color0]
coordinates {
(-3.03045761585236,1.01015257835388) (-3.03045761585236,2.02030509710312)
};
\addplot [color0]
coordinates {
(-3.03045761585236,1.01015257835388) (-3.5355339050293,1.01015257835388)
};
\addplot [color0]
coordinates {
(-3.03045761585236,1.01015257835388) (-3.03045761585236,1.01015257835388)
};
\addplot [color0]
coordinates {
(-3.03045761585236,1.01015257835388) (-2.02030509710312,1.01015257835388)
};
\addplot [color0]
coordinates {
(-3.03045761585236,2.02030509710312) (-3.5355339050293,2.02030509710312)
};
\addplot [color0]
coordinates {
(-3.03045761585236,2.02030509710312) (-3.03045761585236,2.02030509710312)
};
\addplot [color0]
coordinates {
(-3.03045761585236,2.02030509710312) (-3.03045761585236,3.03045761585236)
};
\addplot [color0]
coordinates {
(-3.03045761585236,2.02030509710312) (-2.02030509710312,2.02030509710312)
};
\addplot [color0]
coordinates {
(-3.03045761585236,3.03045761585236) (-3.03045761585236,3.5355339050293)
};
\addplot [color0]
coordinates {
(-3.03045761585236,3.03045761585236) (-3.5355339050293,3.03045761585236)
};
\addplot [color0]
coordinates {
(-3.03045761585236,3.03045761585236) (-3.03045761585236,3.03045761585236)
};
\addplot [color0]
coordinates {
(-3.03045761585236,3.03045761585236) (-2.02030509710312,3.03045761585236)
};
\addplot [color0]
coordinates {
(-2.02030509710312,-3.03045761585236) (-2.02030509710312,-3.5355339050293)
};
\addplot [color0]
coordinates {
(-2.02030509710312,-3.03045761585236) (-2.02030509710312,-3.03045761585236)
};
\addplot [color0]
coordinates {
(-2.02030509710312,-3.03045761585236) (-1.01015257835388,-3.03045761585236)
};
\addplot [color0]
coordinates {
(-2.02030509710312,-3.03045761585236) (-2.02030509710312,-2.02030509710312)
};
\addplot [color0]
coordinates {
(-2.02030509710312,-2.02030509710312) (-2.02030509710312,-1.01015257835388)
};
\addplot [color0]
coordinates {
(-2.02030509710312,-2.02030509710312) (-2.02030509710312,-2.02030509710312)
};
\addplot [color0]
coordinates {
(-2.02030509710312,-2.02030509710312) (-1.01015257835388,-2.02030509710312)
};
\addplot [color0]
coordinates {
(-2.02030509710312,-1.01015257835388) (-2.02030509710312,-1.01015257835388)
};
\addplot [color0]
coordinates {
(-2.02030509710312,-1.01015257835388) (-1.01015257835388,-1.01015257835388)
};
\addplot [color0]
coordinates {
(-2.02030509710312,-1.01015257835388) (-2.02030509710312,0)
};
\addplot [color0]
coordinates {
(-2.02030509710312,0) (-2.02030509710312,1.01015257835388)
};
\addplot [color0]
coordinates {
(-2.02030509710312,0) (-2.02030509710312,0)
};
\addplot [color0]
coordinates {
(-2.02030509710312,0) (-1.01015257835388,0)
};
\addplot [color0]
coordinates {
(-2.02030509710312,1.01015257835388) (-2.02030509710312,1.01015257835388)
};
\addplot [color0]
coordinates {
(-2.02030509710312,1.01015257835388) (-1.01015257835388,1.01015257835388)
};
\addplot [color0]
coordinates {
(-2.02030509710312,1.01015257835388) (-2.02030509710312,2.02030509710312)
};
\addplot [color0]
coordinates {
(-2.02030509710312,2.02030509710312) (-2.02030509710312,3.03045761585236)
};
\addplot [color0]
coordinates {
(-2.02030509710312,2.02030509710312) (-2.02030509710312,2.02030509710312)
};
\addplot [color0]
coordinates {
(-2.02030509710312,2.02030509710312) (-1.01015257835388,2.02030509710312)
};
\addplot [color0]
coordinates {
(-2.02030509710312,3.03045761585236) (-2.02030509710312,3.03045761585236)
};
\addplot [color0]
coordinates {
(-2.02030509710312,3.03045761585236) (-1.01015257835388,3.03045761585236)
};
\addplot [color0]
coordinates {
(-2.02030509710312,3.03045761585236) (-2.02030509710312,3.5355339050293)
};
\addplot [color0]
coordinates {
(-1.01015257835388,-3.03045761585236) (-1.01015257835388,-2.02030509710312)
};
\addplot [color0]
coordinates {
(-1.01015257835388,-3.03045761585236) (-1.01015257835388,-3.03045761585236)
};
\addplot [color0]
coordinates {
(-1.01015257835388,-3.03045761585236) (0,-3.03045761585236)
};
\addplot [color0]
coordinates {
(-1.01015257835388,-3.03045761585236) (-1.01015257835388,-3.5355339050293)
};
\addplot [color0]
coordinates {
(-1.01015257835388,-2.02030509710312) (-1.01015257835388,-2.02030509710312)
};
\addplot [color0]
coordinates {
(-1.01015257835388,-2.02030509710312) (-0,-2.02030509710312)
};
\addplot [color0]
coordinates {
(-1.01015257835388,-2.02030509710312) (-1.01015257835388,-1.01015257835388)
};
\addplot [color0]
coordinates {
(-1.01015257835388,-1.01015257835388) (-1.01015257835388,0)
};
\addplot [color0]
coordinates {
(-1.01015257835388,-1.01015257835388) (-1.01015257835388,-1.01015257835388)
};
\addplot [color0]
coordinates {
(-1.01015257835388,-1.01015257835388) (0,-1.01015257835388)
};
\addplot [color0]
coordinates {
(-1.01015257835388,0) (-1.01015257835388,0)
};
\addplot [color0]
coordinates {
(-1.01015257835388,0) (-0,-0)
};
\addplot [color0]
coordinates {
(-1.01015257835388,0) (-1.01015257835388,1.01015257835388)
};
\addplot [color0]
coordinates {
(-1.01015257835388,1.01015257835388) (-1.01015257835388,2.02030509710312)
};
\addplot [color0]
coordinates {
(-1.01015257835388,1.01015257835388) (-1.01015257835388,1.01015257835388)
};
\addplot [color0]
coordinates {
(-1.01015257835388,1.01015257835388) (-0,1.01015257835388)
};
\addplot [color0]
coordinates {
(-1.01015257835388,2.02030509710312) (-1.01015257835388,2.02030509710312)
};
\addplot [color0]
coordinates {
(-1.01015257835388,2.02030509710312) (-0,2.02030509710312)
};
\addplot [color0]
coordinates {
(-1.01015257835388,2.02030509710312) (-1.01015257835388,3.03045761585236)
};
\addplot [color0]
coordinates {
(-1.01015257835388,3.03045761585236) (-1.01015257835388,3.5355339050293)
};
\addplot [color0]
coordinates {
(-1.01015257835388,3.03045761585236) (-1.01015257835388,3.03045761585236)
};
\addplot [color0]
coordinates {
(-1.01015257835388,3.03045761585236) (-0,3.03045761585236)
};
\addplot [color0]
coordinates {
(0,-3.03045761585236) (0,-3.5355339050293)
};
\addplot [color0]
coordinates {
(0,-3.03045761585236) (0,-3.03045761585236)
};
\addplot [color0]
coordinates {
(0,-3.03045761585236) (1.01015257835388,-3.03045761585236)
};
\addplot [color0]
coordinates {
(0,-3.03045761585236) (0,-2.02030509710312)
};
\addplot [color0]
coordinates {
(-0,-2.02030509710312) (0,-1.01015257835388)
};
\addplot [color0]
coordinates {
(-0,-2.02030509710312) (0,-2.02030509710312)
};
\addplot [color0]
coordinates {
(0,-2.02030509710312) (1.01015257835388,-2.02030509710312)
};
\addplot [color0]
coordinates {
(0,-1.01015257835388) (0,-1.01015257835388)
};
\addplot [color0]
coordinates {
(0,-1.01015257835388) (1.01015257835388,-1.01015257835388)
};
\addplot [color0]
coordinates {
(0,-1.01015257835388) (0,0)
};
\addplot [color0]
coordinates {
(-0,-0) (-0,1.01015257835388)
};
\addplot [color0]
coordinates {
(-0,-0) (0,0)
};
\addplot [color0]
coordinates {
(0,0) (1.01015257835388,-0)
};
\addplot [color0]
coordinates {
(-0,1.01015257835388) (0,1.01015257835388)
};
\addplot [color0]
coordinates {
(0,1.01015257835388) (1.01015257835388,1.01015257835388)
};
\addplot [color0]
coordinates {
(0,1.01015257835388) (0,2.02030509710312)
};
\addplot [color0]
coordinates {
(-0,2.02030509710312) (-0,3.03045761585236)
};
\addplot [color0]
coordinates {
(-0,2.02030509710312) (0,2.02030509710312)
};
\addplot [color0]
coordinates {
(0,2.02030509710312) (1.01015257835388,2.02030509710312)
};
\addplot [color0]
coordinates {
(-0,3.03045761585236) (0,3.03045761585236)
};
\addplot [color0]
coordinates {
(0,3.03045761585236) (1.01015257835388,3.03045761585236)
};
\addplot [color0]
coordinates {
(0,3.03045761585236) (0,3.5355339050293)
};
\addplot [color0]
coordinates {
(1.01015257835388,-3.03045761585236) (1.01015257835388,-2.02030509710312)
};
\addplot [color0]
coordinates {
(1.01015257835388,-3.03045761585236) (1.01015257835388,-3.03045761585236)
};
\addplot [color0]
coordinates {
(1.01015257835388,-3.03045761585236) (2.02030509710312,-3.03045761585236)
};
\addplot [color0]
coordinates {
(1.01015257835388,-3.03045761585236) (1.01015257835388,-3.5355339050293)
};
\addplot [color0]
coordinates {
(1.01015257835388,-2.02030509710312) (1.01015257835388,-2.02030509710312)
};
\addplot [color0]
coordinates {
(1.01015257835388,-2.02030509710312) (2.02030509710312,-2.02030509710312)
};
\addplot [color0]
coordinates {
(1.01015257835388,-2.02030509710312) (1.01015257835388,-1.01015257835388)
};
\addplot [color0]
coordinates {
(1.01015257835388,-1.01015257835388) (1.01015257835388,-0)
};
\addplot [color0]
coordinates {
(1.01015257835388,-1.01015257835388) (1.01015257835388,-1.01015257835388)
};
\addplot [color0]
coordinates {
(1.01015257835388,-1.01015257835388) (2.02030509710312,-1.01015257835388)
};
\addplot [color0]
coordinates {
(1.01015257835388,-0) (1.01015257835388,0)
};
\addplot [color0]
coordinates {
(1.01015257835388,0) (2.02030509710312,-0)
};
\addplot [color0]
coordinates {
(1.01015257835388,0) (1.01015257835388,1.01015257835388)
};
\addplot [color0]
coordinates {
(1.01015257835388,1.01015257835388) (1.01015257835388,2.02030509710312)
};
\addplot [color0]
coordinates {
(1.01015257835388,1.01015257835388) (1.01015257835388,1.01015257835388)
};
\addplot [color0]
coordinates {
(1.01015257835388,1.01015257835388) (2.02030509710312,1.01015257835388)
};
\addplot [color0]
coordinates {
(1.01015257835388,2.02030509710312) (1.01015257835388,2.02030509710312)
};
\addplot [color0]
coordinates {
(1.01015257835388,2.02030509710312) (2.02030509710312,2.02030509710312)
};
\addplot [color0]
coordinates {
(1.01015257835388,2.02030509710312) (1.01015257835388,3.03045761585236)
};
\addplot [color0]
coordinates {
(1.01015257835388,3.03045761585236) (1.01015257835388,3.5355339050293)
};
\addplot [color0]
coordinates {
(1.01015257835388,3.03045761585236) (1.01015257835388,3.03045761585236)
};
\addplot [color0]
coordinates {
(1.01015257835388,3.03045761585236) (2.02030509710312,3.03045761585236)
};
\addplot [color0]
coordinates {
(2.02030509710312,-3.03045761585236) (2.02030509710312,-3.5355339050293)
};
\addplot [color0]
coordinates {
(2.02030509710312,-3.03045761585236) (2.02030509710312,-3.03045761585236)
};
\addplot [color0]
coordinates {
(2.02030509710312,-3.03045761585236) (3.03045761585236,-3.03045761585236)
};
\addplot [color0]
coordinates {
(2.02030509710312,-3.03045761585236) (2.02030509710312,-2.02030509710312)
};
\addplot [color0]
coordinates {
(2.02030509710312,-2.02030509710312) (2.02030509710312,-1.01015257835388)
};
\addplot [color0]
coordinates {
(2.02030509710312,-2.02030509710312) (2.02030509710312,-2.02030509710312)
};
\addplot [color0]
coordinates {
(2.02030509710312,-2.02030509710312) (3.03045761585236,-2.02030509710312)
};
\addplot [color0]
coordinates {
(2.02030509710312,-1.01015257835388) (2.02030509710312,-1.01015257835388)
};
\addplot [color0]
coordinates {
(2.02030509710312,-1.01015257835388) (3.03045761585236,-1.01015257835388)
};
\addplot [color0]
coordinates {
(2.02030509710312,-1.01015257835388) (2.02030509710312,0)
};
\addplot [color0]
coordinates {
(2.02030509710312,-0) (2.02030509710312,1.01015257835388)
};
\addplot [color0]
coordinates {
(2.02030509710312,-0) (2.02030509710312,0)
};
\addplot [color0]
coordinates {
(2.02030509710312,0) (3.03045761585236,-0)
};
\addplot [color0]
coordinates {
(2.02030509710312,1.01015257835388) (2.02030509710312,1.01015257835388)
};
\addplot [color0]
coordinates {
(2.02030509710312,1.01015257835388) (3.03045761585236,1.01015257835388)
};
\addplot [color0]
coordinates {
(2.02030509710312,1.01015257835388) (2.02030509710312,2.02030509710312)
};
\addplot [color0]
coordinates {
(2.02030509710312,2.02030509710312) (2.02030509710312,3.03045761585236)
};
\addplot [color0]
coordinates {
(2.02030509710312,2.02030509710312) (2.02030509710312,2.02030509710312)
};
\addplot [color0]
coordinates {
(2.02030509710312,2.02030509710312) (3.03045761585236,2.02030509710312)
};
\addplot [color0]
coordinates {
(2.02030509710312,3.03045761585236) (2.02030509710312,3.03045761585236)
};
\addplot [color0]
coordinates {
(2.02030509710312,3.03045761585236) (3.03045761585236,3.03045761585236)
};
\addplot [color0]
coordinates {
(2.02030509710312,3.03045761585236) (2.02030509710312,3.5355339050293)
};
\addplot [color0]
coordinates {
(3.03045761585236,-3.03045761585236) (3.03045761585236,-2.02030509710312)
};
\addplot [color0]
coordinates {
(3.03045761585236,-3.03045761585236) (3.03045761585236,-3.03045761585236)
};
\addplot [color0]
coordinates {
(3.03045761585236,-3.03045761585236) (3.5355339050293,-3.03045761585236)
};
\addplot [color0]
coordinates {
(3.03045761585236,-3.03045761585236) (3.03045761585236,-3.5355339050293)
};
\addplot [color0]
coordinates {
(3.03045761585236,-2.02030509710312) (3.03045761585236,-2.02030509710312)
};
\addplot [color0]
coordinates {
(3.03045761585236,-2.02030509710312) (3.5355339050293,-2.02030509710312)
};
\addplot [color0]
coordinates {
(3.03045761585236,-2.02030509710312) (3.03045761585236,-1.01015257835388)
};
\addplot [color0]
coordinates {
(3.03045761585236,-1.01015257835388) (3.03045761585236,-0)
};
\addplot [color0]
coordinates {
(3.03045761585236,-1.01015257835388) (3.03045761585236,-1.01015257835388)
};
\addplot [color0]
coordinates {
(3.03045761585236,-1.01015257835388) (3.5355339050293,-1.01015257835388)
};
\addplot [color0]
coordinates {
(3.03045761585236,-0) (3.03045761585236,0)
};
\addplot [color0]
coordinates {
(3.03045761585236,0) (3.5355339050293,0)
};
\addplot [color0]
coordinates {
(3.03045761585236,0) (3.03045761585236,1.01015257835388)
};
\addplot [color0]
coordinates {
(3.03045761585236,1.01015257835388) (3.03045761585236,2.02030509710312)
};
\addplot [color0]
coordinates {
(3.03045761585236,1.01015257835388) (3.03045761585236,1.01015257835388)
};
\addplot [color0]
coordinates {
(3.03045761585236,1.01015257835388) (3.5355339050293,1.01015257835388)
};
\addplot [color0]
coordinates {
(3.03045761585236,2.02030509710312) (3.03045761585236,2.02030509710312)
};
\addplot [color0]
coordinates {
(3.03045761585236,2.02030509710312) (3.5355339050293,2.02030509710312)
};
\addplot [color0]
coordinates {
(3.03045761585236,2.02030509710312) (3.03045761585236,3.03045761585236)
};
\addplot [color0]
coordinates {
(3.03045761585236,3.03045761585236) (3.03045761585236,3.5355339050293)
};
\addplot [color0]
coordinates {
(3.03045761585236,3.03045761585236) (3.03045761585236,3.03045761585236)
};
\addplot [color0]
coordinates {
(3.03045761585236,3.03045761585236) (3.5355339050293,3.03045761585236)
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}
\label{subfig:rect}}
&
\subfloat[$\Omega_{\text{circ}}^{(h)}$.]{%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.6,0.6,0.6}

\begin{axis}[
height=\figureheight,
enlargelimits=false,
scale only axis,
hide axis,
axis equal=true
]
\addplot [black]
coordinates {
(-0.552983283996582,-3.41217184066772) (-9.18485046794647e-16,-5)
};
\addplot [black]
coordinates {
(0.766407430171967,-3.85299015045166) (-9.18485046794647e-16,-5)
};
\addplot [black]
coordinates {
(0.766407430171967,-3.85299015045166) (-0.552983283996582,-3.41217184066772)
};
\addplot [black]
coordinates {
(-5,6.12323399822804e-16) (-4.61939764022827,-1.91341722011566)
};
\addplot [black]
coordinates {
(-3.36405348777771,-0.794891715049744) (-4.61939764022827,-1.91341722011566)
};
\addplot [black]
coordinates {
(-3.36405348777771,-0.794891715049744) (-5,6.12323399822804e-16)
};
\addplot [black]
coordinates {
(-3.26640748977661,-2.18254375457764) (-3.5355339050293,-3.5355339050293)
};
\addplot [black]
coordinates {
(-4.61939764022827,-1.91341722011566) (-3.5355339050293,-3.5355339050293)
};
\addplot [black]
coordinates {
(-4.61939764022827,-1.91341722011566) (-3.26640748977661,-2.18254375457764)
};
\addplot [black]
coordinates {
(-3.50135946273804,0.589398562908173) (-4.61939764022827,1.91341722011566)
};
\addplot [black]
coordinates {
(-5,6.12323399822804e-16) (-4.61939764022827,1.91341722011566)
};
\addplot [black]
coordinates {
(-5,6.12323399822804e-16) (-3.50135946273804,0.589398562908173)
};
\addplot [black]
coordinates {
(-2.11939764022827,1.41613626480103) (-1.88444554805756,3.00928139686584)
};
\addplot [black]
coordinates {
(-3.26640748977661,2.18254375457764) (-1.88444554805756,3.00928139686584)
};
\addplot [black]
coordinates {
(-3.26640748977661,2.18254375457764) (-2.11939764022827,1.41613626480103)
};
\addplot [black]
coordinates {
(-3.26640748977661,2.18254375457764) (-3.5355339050293,3.5355339050293)
};
\addplot [black]
coordinates {
(-4.61939764022827,1.91341722011566) (-3.5355339050293,3.5355339050293)
};
\addplot [black]
coordinates {
(-4.61939764022827,1.91341722011566) (-3.26640748977661,2.18254375457764)
};
\addplot [black]
coordinates {
(-1.88444554805756,-3.00928139686584) (-2.11939764022827,-1.41613626480103)
};
\addplot [black]
coordinates {
(-3.26640748977661,-2.18254375457764) (-2.11939764022827,-1.41613626480103)
};
\addplot [black]
coordinates {
(-3.26640748977661,-2.18254375457764) (-1.88444554805756,-3.00928139686584)
};
\addplot [black]
coordinates {
(-3.36405348777771,-0.794891715049744) (-3.26640748977661,-2.18254375457764)
};
\addplot [black]
coordinates {
(-3.50135946273804,0.589398562908173) (-3.26640748977661,2.18254375457764)
};
\addplot [black]
coordinates {
(-3.50135946273804,0.589398562908173) (-2.11939764022827,1.41613626480103)
};
\addplot [black]
coordinates {
(-1.88444554805756,3.00928139686584) (-3.5355339050293,3.5355339050293)
};
\addplot [black]
coordinates {
(3.5355339050293,3.5355339050293) (1.91341722011566,4.61939764022827)
};
\addplot [black]
coordinates {
(2.18254375457764,3.26640748977661) (1.91341722011566,4.61939764022827)
};
\addplot [black]
coordinates {
(2.18254375457764,3.26640748977661) (3.5355339050293,3.5355339050293)
};
\addplot [black]
coordinates {
(-9.18485046794647e-16,-5) (1.91341722011566,-4.61939764022827)
};
\addplot [black]
coordinates {
(0.766407430171967,-3.85299015045166) (1.91341722011566,-4.61939764022827)
};
\addplot [black]
coordinates {
(-3.50135946273804,0.589398562908173) (-2.21048831939697,-1.55431223447522e-15)
};
\addplot [black]
coordinates {
(-3.36405348777771,-0.794891715049744) (-2.21048831939697,-1.55431223447522e-15)
};
\addplot [black]
coordinates {
(-3.36405348777771,-0.794891715049744) (-3.50135946273804,0.589398562908173)
};
\addplot [black]
coordinates {
(2.05906748771667,-2.89260268211365) (0.497280925512314,-2.5)
};
\addplot [black]
coordinates {
(0.766407430171967,-3.85299015045166) (0.497280925512314,-2.5)
};
\addplot [black]
coordinates {
(0.766407430171967,-3.85299015045166) (2.05906748771667,-2.89260268211365)
};
\addplot [black]
coordinates {
(1.91341722011566,4.61939764022827) (0.589398562908173,3.50135946273804)
};
\addplot [black]
coordinates {
(2.18254375457764,3.26640748977661) (0.589398562908173,3.50135946273804)
};
\addplot [black]
coordinates {
(5,0) (3.85299015045166,-0.766407430171967)
};
\addplot [black]
coordinates {
(4.61939764022827,-1.91341722011566) (3.85299015045166,-0.766407430171967)
};
\addplot [black]
coordinates {
(4.61939764022827,-1.91341722011566) (5,0)
};
\addplot [black]
coordinates {
(3.85299015045166,-0.766407430171967) (3.46038746833801,0.795379042625427)
};
\addplot [black]
coordinates {
(5,0) (3.46038746833801,0.795379042625427)
};
\addplot [black]
coordinates {
(1.56305122375488,-1.56305122375488) (-4.44089209850063e-15,-5.77315972805081e-15)
};
\addplot [black]
coordinates {
(0.497280925512314,-2.5) (-4.44089209850063e-15,-5.77315972805081e-15)
};
\addplot [black]
coordinates {
(0.497280925512314,-2.5) (1.56305122375488,-1.56305122375488)
};
\addplot [black]
coordinates {
(3.5355339050293,3.5355339050293) (2.80378818511963,2.02175164222717)
};
\addplot [black]
coordinates {
(2.18254375457764,3.26640748977661) (2.80378818511963,2.02175164222717)
};
\addplot [black]
coordinates {
(-3.5355339050293,-3.5355339050293) (-1.88444554805756,-3.00928139686584)
};
\addplot [black]
coordinates {
(-0.762785732746124,3.83478283882141) (-1.91341722011566,4.61939764022827)
};
\addplot [black]
coordinates {
(-1.88444554805756,3.00928139686584) (-1.91341722011566,4.61939764022827)
};
\addplot [black]
coordinates {
(-1.88444554805756,3.00928139686584) (-0.762785732746124,3.83478283882141)
};
\addplot [black]
coordinates {
(1.91341722011566,-4.61939764022827) (2.05906748771667,-2.89260268211365)
};
\addplot [black]
coordinates {
(-3.5355339050293,3.5355339050293) (-1.91341722011566,4.61939764022827)
};
\addplot [black]
coordinates {
(3.46038746833801,0.795379042625427) (2.5,-0.497280925512314)
};
\addplot [black]
coordinates {
(3.85299015045166,-0.766407430171967) (2.5,-0.497280925512314)
};
\addplot [black]
coordinates {
(-4.44089209850063e-15,-5.77315972805081e-15) (-0.976524472236633,0.832547307014465)
};
\addplot [black]
coordinates {
(-2.21048831939697,-1.55431223447522e-15) (-0.976524472236633,0.832547307014465)
};
\addplot [black]
coordinates {
(-2.21048831939697,-1.55431223447522e-15) (-4.44089209850063e-15,-5.77315972805081e-15)
};
\addplot [black]
coordinates {
(-4.44089209850063e-15,-5.77315972805081e-15) (-0.845917224884033,-2.0422248840332)
};
\addplot [black]
coordinates {
(-2.11939764022827,-1.41613626480103) (-0.845917224884033,-2.0422248840332)
};
\addplot [black]
coordinates {
(-2.11939764022827,-1.41613626480103) (-4.44089209850063e-15,-5.77315972805081e-15)
};
\addplot [black]
coordinates {
(3.85299015045166,-0.766407430171967) (2.94081830978394,-1.81667160987854)
};
\addplot [black]
coordinates {
(4.61939764022827,-1.91341722011566) (2.94081830978394,-1.81667160987854)
};
\addplot [black]
coordinates {
(2.5,-0.497280925512314) (2.0422248840332,0.845917224884033)
};
\addplot [black]
coordinates {
(-4.44089209850063e-15,-5.77315972805081e-15) (2.0422248840332,0.845917224884033)
};
\addplot [black]
coordinates {
(-4.44089209850063e-15,-5.77315972805081e-15) (2.5,-0.497280925512314)
};
\addplot [black]
coordinates {
(-0.392935574054718,1.9754204750061) (0.583588898181915,1.14287316799164)
};
\addplot [black]
coordinates {
(-0.976524472236633,0.832547307014465) (0.583588898181915,1.14287316799164)
};
\addplot [black]
coordinates {
(-0.976524472236633,0.832547307014465) (-0.392935574054718,1.9754204750061)
};
\addplot [black]
coordinates {
(-1.88444554805756,3.00928139686584) (-0.392935574054718,1.9754204750061)
};
\addplot [black]
coordinates {
(-2.11939764022827,1.41613626480103) (-0.392935574054718,1.9754204750061)
};
\addplot [black]
coordinates {
(-0.762785732746124,3.83478283882141) (-0.392935574054718,1.9754204750061)
};
\addplot [black]
coordinates {
(0.589398562908173,3.50135946273804) (-0.392935574054718,1.9754204750061)
};
\addplot [black]
coordinates {
(0.589398562908173,3.50135946273804) (-0.762785732746124,3.83478283882141)
};
\addplot [black]
coordinates {
(-2.11939764022827,-1.41613626480103) (-2.21048831939697,-1.55431223447522e-15)
};
\addplot [black]
coordinates {
(-2.11939764022827,1.41613626480103) (-2.21048831939697,-1.55431223447522e-15)
};
\addplot [black]
coordinates {
(-2.11939764022827,1.41613626480103) (-0.976524472236633,0.832547307014465)
};
\addplot [black]
coordinates {
(0.589398562908173,3.50135946273804) (1.41613626480103,2.11939764022827)
};
\addplot [black]
coordinates {
(2.18254375457764,3.26640748977661) (1.41613626480103,2.11939764022827)
};
\addplot [black]
coordinates {
(-1.88444554805756,-3.00928139686584) (-1.91341722011566,-4.61939764022827)
};
\addplot [black]
coordinates {
(-3.5355339050293,-3.5355339050293) (-1.91341722011566,-4.61939764022827)
};
\addplot [black]
coordinates {
(-3.36405348777771,-0.794891715049744) (-2.11939764022827,-1.41613626480103)
};
\addplot [black]
coordinates {
(-9.18485046794647e-16,-5) (-1.91341722011566,-4.61939764022827)
};
\addplot [black]
coordinates {
(-0.552983283996582,-3.41217184066772) (-1.91341722011566,-4.61939764022827)
};
\addplot [black]
coordinates {
(-1.88444554805756,-3.00928139686584) (-0.845917224884033,-2.0422248840332)
};
\addplot [black]
coordinates {
(-0.552983283996582,-3.41217184066772) (-0.845917224884033,-2.0422248840332)
};
\addplot [black]
coordinates {
(-0.552983283996582,-3.41217184066772) (-1.88444554805756,-3.00928139686584)
};
\addplot [black]
coordinates {
(0.497280925512314,-2.5) (-0.845917224884033,-2.0422248840332)
};
\addplot [black]
coordinates {
(2.05906748771667,-2.89260268211365) (3.5355339050293,-3.5355339050293)
};
\addplot [black]
coordinates {
(1.91341722011566,-4.61939764022827) (3.5355339050293,-3.5355339050293)
};
\addplot [black]
coordinates {
(-0.552983283996582,-3.41217184066772) (0.497280925512314,-2.5)
};
\addplot [black]
coordinates {
(2.94081830978394,-1.81667160987854) (3.5355339050293,-3.5355339050293)
};
\addplot [black]
coordinates {
(4.61939764022827,-1.91341722011566) (3.5355339050293,-3.5355339050293)
};
\addplot [black]
coordinates {
(1.56305122375488,-1.56305122375488) (2.94081830978394,-1.81667160987854)
};
\addplot [black]
coordinates {
(2.05906748771667,-2.89260268211365) (2.94081830978394,-1.81667160987854)
};
\addplot [black]
coordinates {
(2.05906748771667,-2.89260268211365) (1.56305122375488,-1.56305122375488)
};
\addplot [black]
coordinates {
(1.56305122375488,-1.56305122375488) (2.5,-0.497280925512314)
};
\addplot [black]
coordinates {
(3.46038746833801,0.795379042625427) (4.61939764022827,1.91341722011566)
};
\addplot [black]
coordinates {
(5,0) (4.61939764022827,1.91341722011566)
};
\addplot [black]
coordinates {
(2.5,-0.497280925512314) (2.94081830978394,-1.81667160987854)
};
\addplot [black]
coordinates {
(2.80378818511963,2.02175164222717) (4.61939764022827,1.91341722011566)
};
\addplot [black]
coordinates {
(3.5355339050293,3.5355339050293) (4.61939764022827,1.91341722011566)
};
\addplot [black]
coordinates {
(2.80378818511963,2.02175164222717) (2.0422248840332,0.845917224884033)
};
\addplot [black]
coordinates {
(3.46038746833801,0.795379042625427) (2.0422248840332,0.845917224884033)
};
\addplot [black]
coordinates {
(3.46038746833801,0.795379042625427) (2.80378818511963,2.02175164222717)
};
\addplot [black]
coordinates {
(0.583588898181915,1.14287316799164) (1.41613626480103,2.11939764022827)
};
\addplot [black]
coordinates {
(2.0422248840332,0.845917224884033) (1.41613626480103,2.11939764022827)
};
\addplot [black]
coordinates {
(2.0422248840332,0.845917224884033) (0.583588898181915,1.14287316799164)
};
\addplot [black]
coordinates {
(0.589398562908173,3.50135946273804) (3.06161699911402e-16,5)
};
\addplot [black]
coordinates {
(1.91341722011566,4.61939764022827) (3.06161699911402e-16,5)
};
\addplot [black]
coordinates {
(2.80378818511963,2.02175164222717) (1.41613626480103,2.11939764022827)
};
\addplot [black]
coordinates {
(-1.91341722011566,4.61939764022827) (3.06161699911402e-16,5)
};
\addplot [black]
coordinates {
(-0.762785732746124,3.83478283882141) (3.06161699911402e-16,5)
};
\addplot [black]
coordinates {
(-0.392935574054718,1.9754204750061) (1.41613626480103,2.11939764022827)
};
\addplot [black]
coordinates {
(-4.44089209850063e-15,-5.77315972805081e-15) (0.583588898181915,1.14287316799164)
};
\addplot [color0]
coordinates {
(-0.0596715508980343,-4.13057530206678) (-0.878334609031627,-4.41568612071089)
};
\addplot [color0]
coordinates {
(-0.0596715508980343,-4.13057530206678) (0.956708598652975,-4.80969876277806)
};
\addplot [color0]
coordinates {
(-0.0596715508980343,-4.13057530206678) (0.232557982649436,-3.25591804666076)
};
\addplot [color0]
coordinates {
(-4.41568628437846,-0.87833464158713) (-4.80969882011414,-0.95670861005783)
};
\addplot [color0]
coordinates {
(-4.41568628437846,-0.87833464158713) (-3.83898932769306,-1.52557348328738)
};
\addplot [color0]
coordinates {
(-4.41568628437846,-0.87833464158713) (-4.06952649104309,-0.165911935630075)
};
\addplot [color0]
coordinates {
(-4.07746584136972,-2.7244756085037) (-2.80388835238804,-2.97780586670384)
};
\addplot [color0]
coordinates {
(-4.07746584136972,-2.7244756085037) (-4.07746577262878,-2.72447556257248)
};
\addplot [color0]
coordinates {
(-4.07746584136972,-2.7244756085037) (-3.83898932769306,-1.52557348328738)
};
\addplot [color0]
coordinates {
(-4.48569366987416,0.892259976762854) (-3.82413547087744,1.45089811912108)
};
\addplot [color0]
coordinates {
(-4.48569366987416,0.892259976762854) (-4.80969882011414,0.956708610057831)
};
\addplot [color0]
coordinates {
(-4.48569366987416,0.892259976762854) (-4.06952649104309,-0.165911935630075)
};
\addplot [color0]
coordinates {
(-2.379492194652,2.26839176940965) (-1.394611100443,2.12314456690031)
};
\addplot [color0]
coordinates {
(-2.379492194652,2.26839176940965) (-2.80388835238804,2.97780586670384)
};
\addplot [color0]
coordinates {
(-2.379492194652,2.26839176940965) (-3.00631292968194,1.33028825845618)
};
\addplot [color0]
coordinates {
(-4.07746584136972,2.7244756085037) (-2.80388835238804,2.97780586670384)
};
\addplot [color0]
coordinates {
(-4.07746584136972,2.7244756085037) (-4.07746577262878,2.72447556257248)
};
\addplot [color0]
coordinates {
(-4.07746584136972,2.7244756085037) (-3.82413547087744,1.45089811912108)
};
\addplot [color0]
coordinates {
(-2.379492194652,-2.26839176940965) (-1.69836813392784,-2.16794171004341)
};
\addplot [color0]
coordinates {
(-2.379492194652,-2.26839176940965) (-2.91908003752432,-1.46084150570922)
};
\addplot [color0]
coordinates {
(-2.379492194652,-2.26839176940965) (-2.80388835238804,-2.97780586670384)
};
\addplot [color0]
coordinates {
(-3.83898932769306,-1.52557348328738) (-2.91908003752432,-1.46084150570922)
};
\addplot [color0]
coordinates {
(-3.82413547087744,1.45089811912108) (-3.00631292968194,1.33028825845618)
};
\addplot [color0]
coordinates {
(-3.00631292968194,1.33028825845618) (-2.65285424003912,0.739452236580863)
};
\addplot [color0]
coordinates {
(-2.80388835238804,2.97780586670384) (-2.5409414008842,3.80278749319401)
};
\addplot [color0]
coordinates {
(2.7244756085037,4.07746584136972) (2.72447556257248,4.07746577262878)
};
\addplot [color0]
coordinates {
(2.7244756085037,4.07746584136972) (1.45089811912108,3.82413547087744)
};
\addplot [color0]
coordinates {
(2.7244756085037,4.07746584136972) (2.9629520316067,2.8785636404455)
};
\addplot [color0]
coordinates {
(0.956708598652975,-4.80969876277806) (0.95670861005783,-4.80969882011414)
};
\addplot [color0]
coordinates {
(0.956708598652975,-4.80969876277806) (1.67813230964581,-3.73001195093925)
};
\addplot [color0]
coordinates {
(-3.01864118726372,-0.061675971898707) (-2.65285424003912,0.739452236580863)
};
\addplot [color0]
coordinates {
(-3.01864118726372,-0.061675971898707) (-2.55590054843376,-0.73321584688041)
};
\addplot [color0]
coordinates {
(-3.01864118726372,-0.061675971898707) (-4.06952649104309,-0.165911935630075)
};
\addplot [color0]
coordinates {
(1.18512857849323,-3.06643995266619) (1.35297961424653,-2.39872293483974)
};
\addplot [color0]
coordinates {
(1.18512857849323,-3.06643995266619) (0.232557982649436,-3.25591804666076)
};
\addplot [color0]
coordinates {
(1.18512857849323,-3.06643995266619) (1.67813230964581,-3.73001195093925)
};
\addplot [color0]
coordinates {
(1.45089811912108,3.82413547087744) (0.892259976762854,4.48569366987416)
};
\addplot [color0]
coordinates {
(1.45089811912108,3.82413547087744) (1.33028825845618,3.00631292968194)
};
\addplot [color0]
coordinates {
(4.80969876277806,-0.956708598652976) (4.08827515289633,0.122978201937402)
};
\addplot [color0]
coordinates {
(4.80969876277806,-0.956708598652976) (3.79331872254733,-1.63583207442603)
};
\addplot [color0]
coordinates {
(4.80969876277806,-0.956708598652976) (4.80969882011414,-0.956708610057831)
};
\addplot [color0]
coordinates {
(4.08827515289633,0.122978201937402) (3.28655018731008,-0.0785598298543925)
};
\addplot [color0]
coordinates {
(4.08827515289633,0.122978201937402) (4.48569372236886,0.892259987204698)
};
\addplot [color0]
coordinates {
(0.329044601583271,-1.23400662217162) (1.23400662217161,-0.329044601583269)
};
\addplot [color0]
coordinates {
(0.329044601583271,-1.23400662217162) (0.168236292622398,-1.26599338405567)
};
\addplot [color0]
coordinates {
(0.329044601583271,-1.23400662217162) (1.35297961424653,-2.39872293483974)
};
\addplot [color0]
coordinates {
(2.9629520316067,2.8785636404455) (3.74343796416557,2.50128531275359)
};
\addplot [color0]
coordinates {
(2.9629520316067,2.8785636404455) (2.13783845902868,2.46672512899036)
};
\addplot [color0]
coordinates {
(-2.80388835238804,-2.97780586670384) (-2.5409414008842,-3.80278749319401)
};
\addplot [color0]
coordinates {
(-1.61608544677402,3.81942891490125) (-0.953120756539258,4.79166146293693)
};
\addplot [color0]
coordinates {
(-1.61608544677402,3.81942891490125) (-2.5409414008842,3.80278749319401)
};
\addplot [color0]
coordinates {
(-1.61608544677402,3.81942891490125) (-0.896523525732409,2.84171567245228)
};
\addplot [color0]
coordinates {
(1.67813230964581,-3.73001195093925) (2.54094137447151,-3.80278745366463)
};
\addplot [color0]
coordinates {
(-2.5409414008842,3.80278749319401) (-2.72447556257248,4.07746577262878)
};
\addplot [color0]
coordinates {
(3.28655018731008,-0.0785598298543925) (2.73389390115505,0.332038614132506)
};
\addplot [color0]
coordinates {
(3.28655018731008,-0.0785598298543925) (3.09707210757161,-1.03113035402792)
};
\addplot [color0]
coordinates {
(-1.10524415969849,-0.307406481215966) (-0.159504836958826,0.801884949109595)
};
\addplot [color0]
coordinates {
(-1.10524415969849,-0.307406481215966) (-1.77338516758527,0.682881808219617)
};
\addplot [color0]
coordinates {
(-1.10524415969849,-0.307406481215966) (-1.10524415969849,-0.639904716465374)
};
\addplot [color0]
coordinates {
(-1.01415351105651,-0.776231502649186) (0.168236292622398,-1.26599338405567)
};
\addplot [color0]
coordinates {
(-1.01415351105651,-0.776231502649186) (-1.69836813392784,-2.16794171004341)
};
\addplot [color0]
coordinates {
(-1.01415351105651,-0.776231502649186) (-1.10524415969849,-0.639904716465374)
};
\addplot [color0]
coordinates {
(3.79331872254733,-1.63583207442603) (3.09707210757161,-1.03113035402792)
};
\addplot [color0]
coordinates {
(3.79331872254733,-1.63583207442603) (3.7434379689457,-2.50128531594757)
};
\addplot [color0]
coordinates {
(1.26599338405566,-0.1682362926224) (2.73389390115505,0.332038614132506)
};
\addplot [color0]
coordinates {
(1.26599338405566,-0.1682362926224) (1.13875178314458,0.138952113075888)
};
\addplot [color0]
coordinates {
(1.26599338405566,-0.1682362926224) (1.23400662217161,-0.329044601583269)
};
\addplot [color0]
coordinates {
(-0.233430737095891,1.17353552589651) (0.51160034282865,2.04740908958886)
};
\addplot [color0]
coordinates {
(-0.233430737095891,1.17353552589651) (-0.159504836958826,0.801884949109595)
};
\addplot [color0]
coordinates {
(-0.233430737095891,1.17353552589651) (-1.25616659557353,1.69577833419426)
};
\addplot [color0]
coordinates {
(-1.394611100443,2.12314456690031) (-0.896523525732409,2.84171567245228)
};
\addplot [color0]
coordinates {
(-1.394611100443,2.12314456690031) (-1.25616659557353,1.69577833419426)
};
\addplot [color0]
coordinates {
(-0.259197804858024,2.96848763664319) (-0.896523525732409,2.84171567245228)
};
\addplot [color0]
coordinates {
(-0.259197804858024,2.96848763664319) (0.475960431823811,2.49522426388187)
};
\addplot [color0]
coordinates {
(-0.259197804858024,2.96848763664319) (0.0314361577552748,4.14714128908299)
};
\addplot [color0]
coordinates {
(-1.10524415969849,-0.639904716465374) (-2.55590054843376,-0.73321584688041)
};
\addplot [color0]
coordinates {
(-2.65285424003912,0.739452236580863) (-1.77338516758527,0.682881808219617)
};
\addplot [color0]
coordinates {
(-1.25616659557353,1.69577833419426) (-1.77338516758527,0.682881808219617)
};
\addplot [color0]
coordinates {
(1.33028825845618,3.00631292968194) (0.475960431823811,2.49522426388187)
};
\addplot [color0]
coordinates {
(1.33028825845618,3.00631292968194) (2.13783845902868,2.46672512899036)
};
\addplot [color0]
coordinates {
(-2.5409414008842,-3.80278749319401) (-1.40405757154397,-3.82324404445706)
};
\addplot [color0]
coordinates {
(-2.5409414008842,-3.80278749319401) (-2.72447556257248,-4.07746577262878)
};
\addplot [color0]
coordinates {
(-2.91908003752432,-1.46084150570922) (-2.55590054843376,-0.73321584688041)
};
\addplot [color0]
coordinates {
(-0.878334609031627,-4.41568612071089) (-0.956708610057831,-4.80969882011414)
};
\addplot [color0]
coordinates {
(-0.878334609031627,-4.41568612071089) (-1.40405757154397,-3.82324404445706)
};
\addplot [color0]
coordinates {
(-1.09820287981993,-2.81246310740207) (-1.69836813392784,-2.16794171004341)
};
\addplot [color0]
coordinates {
(-1.09820287981993,-2.81246310740207) (-0.300697647990435,-2.64193362134658)
};
\addplot [color0]
coordinates {
(-1.09820287981993,-2.81246310740207) (-1.40405757154397,-3.82324404445706)
};
\addplot [color0]
coordinates {
(0.168236292622398,-1.26599338405567) (-0.300697647990435,-2.64193362134658)
};
\addplot [color0]
coordinates {
(2.54094137447151,-3.80278745366463) (2.99490740862459,-2.76027220454044)
};
\addplot [color0]
coordinates {
(2.54094137447151,-3.80278745366463) (2.72447556257248,-4.07746577262878)
};
\addplot [color0]
coordinates {
(0.232557982649436,-3.25591804666076) (-0.300697647990435,-2.64193362134658)
};
\addplot [color0]
coordinates {
(3.7434379689457,-2.50128531594757) (2.99490740862459,-2.76027220454044)
};
\addplot [color0]
coordinates {
(3.7434379689457,-2.50128531594757) (4.07746577262878,-2.72447556257248)
};
\addplot [color0]
coordinates {
(2.17811311542576,-2.09089006838577) (2.32575643032794,-1.28883269889155)
};
\addplot [color0]
coordinates {
(2.17811311542576,-2.09089006838577) (2.99490740862459,-2.76027220454044)
};
\addplot [color0]
coordinates {
(2.17811311542576,-2.09089006838577) (1.35297961424653,-2.39872293483974)
};
\addplot [color0]
coordinates {
(1.23400662217161,-0.329044601583269) (2.32575643032794,-1.28883269889155)
};
\addplot [color0]
coordinates {
(4.48569372236886,0.892259987204698) (3.69626045304517,1.71062308749582)
};
\addplot [color0]
coordinates {
(4.48569372236886,0.892259987204698) (4.80969882011414,0.956708610057831)
};
\addplot [color0]
coordinates {
(3.09707210757161,-1.03113035402792) (2.32575643032794,-1.28883269889155)
};
\addplot [color0]
coordinates {
(3.74343796416557,2.50128531275359) (3.69626045304517,1.71062308749582)
};
\addplot [color0]
coordinates {
(3.74343796416557,2.50128531275359) (4.07746577262878,2.72447556257248)
};
\addplot [color0]
coordinates {
(2.76525842259256,1.21216506089888) (2.08075460956826,1.65550383017128)
};
\addplot [color0]
coordinates {
(2.76525842259256,1.21216506089888) (2.73389390115505,0.332038614132506)
};
\addplot [color0]
coordinates {
(2.76525842259256,1.21216506089888) (3.69626045304517,1.71062308749582)
};
\addplot [color0]
coordinates {
(1.37706669108959,1.30954562622703) (0.51160034282865,2.04740908958886)
};
\addplot [color0]
coordinates {
(1.37706669108959,1.30954562622703) (2.08075460956826,1.65550383017128)
};
\addplot [color0]
coordinates {
(1.37706669108959,1.30954562622703) (1.13875178314458,0.138952113075888)
};
\addplot [color0]
coordinates {
(0.892259976762854,4.48569366987416) (0.0314361577552748,4.14714128908299)
};
\addplot [color0]
coordinates {
(0.892259976762854,4.48569366987416) (0.956708610057831,4.80969882011414)
};
\addplot [color0]
coordinates {
(2.13783845902868,2.46672512899036) (2.08075460956826,1.65550383017128)
};
\addplot [color0]
coordinates {
(-0.953120756539258,4.79166146293693) (-0.956708610057831,4.80969882011414)
};
\addplot [color0]
coordinates {
(-0.953120756539258,4.79166146293693) (0.0314361577552748,4.14714128908299)
};
\addplot [color0]
coordinates {
(0.475960431823811,2.49522426388187) (0.51160034282865,2.04740908958886)
};
\addplot [color0]
coordinates {
(-0.159504836958826,0.801884949109595) (1.13875178314458,0.138952113075888)
};
\end{axis}
\end{tikzpicture}
\label{subfig:circ}}\\
\subfloat[$\Omega_{\text{tet}}^{(h)}$.]{\includegraphics[height=\figureheight]{tetra.pdf}\label{subfig:tet}}
&
\subfloat[$\Omega_{\text{cube}}^{(h)}$.]{\includegraphics[height=\figureheight]{cube.pdf}\label{subfig:cube}}
&
\subfloat[$\Omega_{\text{ball}}^{(h)}$.]{\includegraphics[height=\figureheight]{ball.pdf}\label{subfig:ball}}
\end{tabular}
\begin{tikzpicture}

\begin{semilogxaxis}[
xlabel={dimension of solution space},
ylabel={number of iterations},
xmin=30, xmax=90000,
ymin=1, ymax=40,
width=\figurewidth,
height=\figureheight
]
\addplot [dotted]
coordinates {
(6,3)
(12,6)
(30,12)
(90,16)
(306,33)
(1122,66)
%(4290,123)
%(16770,259)
% Warning (iter 66306): No convergence! expl. res = 4.868772e-12 >= tol =1.000000e-12 in last iter. (upd. res = 4.868772e-12)
% (66306,66306)
};
\label{addplot:unprec}

\addplot [densely dotted, mark=o, mark options={solid}]
coordinates {
(6,2)
(12,3)
(30,6)
(90,7)
(306,11)
(1122,18)
(4290,19)
(16770,20)
(66306,20)
};
\label{addplot:prec1}

\addplot [mark=triangle]
coordinates {
(6,2)
(12,3)
(30,6)
(90,7)
(306,11)
(1122,11)
(4290,11)
(16770,11)
(66306,11)
};
\label{addplot:prec2}

\end{semilogxaxis}

\end{tikzpicture}}
\subfloat[Triangle in $\A_{\text{d}}$.]{%
\begin{tikzpicture}

\begin{semilogxaxis}[
xlabel={dimension of solution space},
yticklabels=\empty,
xmin=30, xmax=90000,
ymin=1, ymax=40,
width=\figurewidth,
height=\figureheight,
]
\addplot [dotted]
coordinates {
(6,3)
(12,6)
(30,12)
(90,18)
(306,34)
(1122,68)
%(4290,135)
%(16770,270)
% Warning (iter 66306): No convergence! expl. res = 1.515748e-12 >= tol =1.000000e-12 in last iter. (upd. res = 1.515748e-12)
% (66306,66306)
};

\addplot [densely dotted, mark=o, mark options={solid}]
coordinates {
(6,2)
(12,3)
(30,6)
(90,8)
(306,12)
(1122,24)
(4290,24)
(16770,26)
(66306,25)
};

\addplot [mark=triangle]
coordinates {
(6,2)
(12,3)
(30,6)
(90,8)
(306,12)
(1122,11)
(4290,12)
(16770,11)
(66306,11)
};

\end{semilogxaxis}

\end{tikzpicture}}\\
\subfloat[Rectangle in $\A_z$.]{%
\begin{tikzpicture}

\begin{semilogxaxis}[
xlabel={dimension of solution space},
ylabel={number of iterations},
xmin=30, xmax=90000,
ymin=1, ymax=40,
width=\figurewidth,
height=\figureheight
]
\addplot [dotted]
coordinates {
(8,1)
(32,4)
(128,16)
(512,41)
(2048,85)
%(8192,174)
%(32768,353)
%Warning (iter 131072): No convergence! expl. res = 7.047117e-12 >= tol =1.000000e-12 in last iter. (upd. res = 7.047117e-12)
%(131072,131072)
};

\addplot [densely dotted, mark=o, mark options={solid}]
coordinates {
(8,1)
(32,2)
(128,7)
(512,11)
(2048,18)
(8192,19)
(32768,20)
(131072,21)
};

\addplot [mark=triangle]
coordinates {
(8,1)
(32,2)
(128,7)
(512,11)
(2048,11)
(8192,11)
(32768,11)
(131072,11)
};

\end{semilogxaxis}

\end{tikzpicture}}
\subfloat[Rectangle in $\A_{\text{d}}$.]{%
\begin{tikzpicture}

\begin{semilogxaxis}[
xlabel={dimension of solution space},
yticklabels=\empty,
xmin=30, xmax=90000,
ymin=1, ymax=40,
width=\figurewidth,
height=\figureheight,
]
\addplot [dotted]
coordinates {
(8,1)
(32,4)
(128,16)
(512,36)
(2048,75)
%(8192,153)
%(32768,310)
% Warning (iter 131072): No convergence! expl. res = 2.472744e-12 >= tol =1.000000e-12 in last iter. (upd. res = 2.472744e-12)
% (131072,131072)
};

\addplot [densely dotted, mark=o, mark options={solid}]
coordinates {
(8,1)
(32,2)
(128,7)
(512,9)
(2048,28)
(8192,29)
(32768,29)
(131072,30)
};

\addplot [mark=triangle]
coordinates {
(8,1)
(32,2)
(128,7)
(512,9)
(2048,10)
(8192,10)
(32768,10)
(131072,10)
};

\end{semilogxaxis}

\end{tikzpicture}}\\
\subfloat[Circle in $\A_z$.]{%
\begin{tikzpicture}

\begin{semilogxaxis}[
xlabel={dimension of solution space},
ylabel={number of iterations},
xmin=30, xmax=90000,
ymin=1, ymax=40,
width=\figurewidth,
height=\figureheight
]
\addplot [dotted]
coordinates {
(8,1)
(26,10)
(90,31)
(310,48)
(1216,90)
%(4790,171)
%(18910,338)
% Warning (iter 75176): No convergence! expl. res = 1.030373e-12 >= tol =1.000000e-12 in last iter. (upd. res = 1.030373e-12)
% (75176,75176)
};

\addplot [densely dotted, mark=o, mark options={solid}]
coordinates {
(8,1)
(26,5)
(90,15)
(310,15)
(1216,18)
(4790,17)
(18910,19)
(75176,18)
};

\addplot [mark=triangle]
coordinates {
(8,1)
(26,5)
(90,15)
(310,15)
(1216,14)
(4790,14)
(18910,13)
(75176,11)
};

\end{semilogxaxis}

\end{tikzpicture}}
\subfloat[Circle in $\A_{\text{d}}$.]{%
\begin{tikzpicture}

\begin{semilogxaxis}[
xlabel={dimension of solution space},
yticklabels=\empty,
xmin=30, xmax=90000,
ymin=1, ymax=40,
width=\figurewidth,
height=\figureheight,
]
\addplot [dotted]
coordinates {
(8,1)
(26,5)
(90,48)
(310,83)
%(1216,158)
%(4790,279)
%(18910,541)
%Warning (iter 75176): No convergence! expl. res = 1.115776e-12 >= tol =1.000000e-12 in last iter. (upd. res = 1.115776e-12)
%(75176,75176)
};

\addplot [densely dotted, mark=o, mark options={solid}]
coordinates {
(8,1)
(26,3)
(90,26)
(310,29)
(1216,33)
(4790,31)
(18910,32)
(75176,30)
};

\addplot [mark=triangle]
coordinates {
(8,1)
(26,3)
(90,26)
(310,29)
(1216,28)
(4790,23)
(18910,22)
(75176,20)
};

\end{semilogxaxis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[
name=main10,
width=\figurewidth,
height=\figureheight,
xlabel=$\mu$,
ylabel=$G^{(h)}$,
xmin=0, xmax=1,
ymin=-1, ymax=0,
axis on top
]
\addplot [black]
coordinates {
(0,-1.00000000000003) (0.00099999990520242,-0.99999296842675) (0.00374201104719206,-0.999901543580118) (0.0112553028325845,-0.999109488309904) (0.021206800429235,-0.996841043970927) (0.0310743558542484,-0.993225661869124) (0.0408230343803662,-0.988327843637879) (0.0504224794399825,-0.982230105901226) (0.0598475210646351,-0.975027988364866) (0.0690783227767488,-0.966825060642321) (0.0781001528171721,-0.957728414649286) (0.0869028953892216,-0.947844933862647) (0.0954804169572897,-0.937278446461863) (0.103829882894261,-0.926127731782102) (0.111951092565476,-0.914485267573147) (0.119845874569971,-0.902436571173745) (0.127517562606144,-0.890059986105678) (0.134970557465334,-0.877426782373233) (0.1422099713563,-0.864601463108986) (0.149241345821234,-0.851642195321527) (0.156070432527354,-0.838601304862021) (0.162703026075479,-0.825525793967228) (0.169144838815864,-0.81245785377272) (0.175401408965253,-0.799435354503098) (0.18147803473669,-0.786492303351889) (0.187379728553662,-0.773659265046508) (0.193111186613113,-0.760963743406562) (0.19867677010964,-0.748430524227972) (0.20408049525377,-0.736081981108111) (0.209326029938442,-0.723938346406225) (0.214416695417476,-0.71201794989926) (0.219355471848663,-0.700337427609276) (0.22414500684927,-0.688911903281865) (0.228787626509489,-0.67775514474316) (0.233285348501991,-0.666879697182699) (0.237639897107246,-0.65629699513631) (0.241852720051105,-0.646017454843444) (0.245925007200795,-0.636050548328012) (0.249857711140852,-0.626404860616403) (0.253651569748573,-0.617088131256409) (0.257307130855368,-0.608107281357261) (0.260824779075026,-0.59946842735367) (0.264204764803233,-0.591176882846782) (0.267447235394474,-0.583237149822824) (0.270552268342815,-0.575652900933023) (0.273519906273989,-0.568426954489859) (0.276350193377359,-0.561561244179126) (0.279043212795736,-0.555056785639634) (0.281599124379791,-0.548913642191418) (0.284018202049856,-0.543130892222353) (0.286300869955731,-0.537706600676253) (0.288447736506719,-0.53263779715785) (0.290459625364858,-0.527920462894832) (0.292337602471504,-0.523549528623109) (0.294082998290727,-0.519518884973039) (0.295697424575545,-0.515821406447912) (0.297182785172652,-0.512448989433294) (0.298541280595469,-0.509392604060481) (0.299775406364687,-0.506642359062073) (0.30088794538016,-0.504187578145753) (0.301881954852588,-0.502016885864357) (0.302760748507805,-0.500118300647661) (0.303527874942136,-0.498479332434647) (0.304187093148779,-0.497087082209618) (0.304742346206614,-0.495928340997764) (0.305197734133126,-0.494989686044127) (0.305557486810413,-0.494257572281422) (0.305825937761879,-0.493718417629596) (0.306007499421325,-0.493358681087138) (0.306106640358213,-0.493164933041828) (0.306127864773567,-0.493123917599316) (0.306075693560316,-0.493222615158762) (0.305954652339868,-0.493448256069438) (0.305769252393404,-0.493788412800035) (0.305523983756811,-0.49423099817451) (0.305223305078011,-0.49476430352842) (0.304871636307578,-0.495377022981927) (0.304473352826903,-0.496058273935702) (0.304032780763712,-0.496797614408769) (0.303554193186644,-0.497585057866158) (0.303041806980162,-0.498411085927797) (0.302499780119211,-0.499266659426304) (0.301932209223628,-0.500143227961795) (0.301343127158356,-0.501032738242451) (0.300736500645453,-0.501927641147649) (0.300116227706183,-0.502820897657183) (0.299486134979652,-0.503705983429803) (0.29884997478541,-0.504576892079202) (0.298211422043739,-0.505428136844738) (0.297574070961734,-0.506254750663692) (0.296941431648674,-0.507052284322713) (0.296316926598113,-0.507816802703209) (0.295703887230381,-0.508544878835387) (0.295105550450077,-0.509233585821957) (0.294525055422541,-0.509880486424654) (0.293965440529715,-0.510483620443419) (0.293429640701238,-0.511041489783378) (0.292920485078109,-0.511553041413514) (0.292440695181079,-0.51201764821897) (0.291992883532686,-0.512435088014656) (0.291579552869999,-0.512805520817141) (0.291203095887189,-0.513129464684236) (0.290865795603362,-0.513407770290947) (0.290569826287069,-0.513641594564363) (0.290317254989823,-0.513832373588422) (0.290110043616754,-0.513981795085735) (0.289950051546743,-0.514091770699152) (0.289839038731985,-0.514164408341497) (0.28977866924984,-0.514201984824998) (0.289770515296357,-0.514206918952374) (0.289816061435418,-0.514181745329335) (0.289916709212874,-0.514129088946166) (0.290073782010686,-0.514051640701757) (0.290288530047602,-0.513952133983911) (0.290562137304598,-0.513833312344141) (0.290895719842383,-0.513697948091264) (0.29129034141648,-0.513548762886929) (0.291747011919645,-0.513388448317407) (0.292266694346631,-0.513219638379479) (0.292850309980868,-0.513044892885423) (0.293498743482281,-0.512866681923237) (0.294212847852592,-0.512687371308058) (0.294993449266848,-0.512509208949671) (0.295841351724531,-0.51233431206326) (0.296757341543962,-0.512164655128287) (0.29774219165997,-0.512002058514117) (0.298796665727774,-0.511848177678621) (0.299921522022596,-0.511704492849776) (0.301117517133284,-0.511572299099448) (0.302385409481423,-0.511452696718804) (0.303725962535672,-0.511346581822874) (0.305139947921121,-0.511254637081698) (0.306628148196899,-0.511177322522372) (0.308191359514591,-0.511114866312112) (0.309830394014142,-0.511067255468148) (0.311546081896702,-0.511034226431805) (0.313339273403948,-0.511015255446223) (0.315210840481388,-0.511009548701316) (0.317161678153702,-0.511016032204477) (0.319192705604045,-0.511033341348422) (0.321304867029382,-0.511059810160433) (0.323499132152174,-0.511093460228268) (0.325776496388839,-0.511131989310591) (0.328137980541674,-0.511172759653825) (0.330584630075664,-0.511212786059394) (0.333117514146893,-0.511248723768403) (0.335737723802379,-0.511276856240936) (0.338446369711872,-0.51129308295273) (0.341244579257893,-0.511292907353771) (0.344133492819106,-0.511271425172274) (0.34711425921375,-0.511223313292337) (0.350188030095919,-0.51114281948456) (0.353355953516931,-0.511023753315421) (0.356619165953355,-0.510859478644017) (0.359978783231045,-0.510642908161963) (0.363435889816909,-0.510366500533401) (0.366991526472392,-0.510022260765656) (0.370646675953882,-0.509601744553489) (0.374402246873808,-0.509096067398392) (0.378259055228543,-0.508495919461999) (0.382217803676566,-0.50779158715823) (0.386279058393765,-0.50697298259945) (0.390443223165836,-0.506029682142205) (0.394710511176502,-0.504950975181047) (0.399080914168511,-0.5037259244982) (0.403554169053424,-0.502343439410343) (0.408129722711492,-0.500792362664842) (0.412806695066053,-0.499061572026264) (0.417583840727245,-0.497140097239504) (0.422459511212574,-0.495017252008354) (0.42743161729068,-0.492682781020169) (0.432497593905935,-0.490127020307216) (0.43765436874746,-0.487341068929185) (0.442898335873969,-0.484316968989089) (0.448225336931615,-0.481047889388885) (0.453630651049214,-0.477528308468655) (0.459108995838526,-0.473754188952077) (0.464654540091094,-0.469723138903445) (0.470260930458417,-0.465434550678005) (0.475921331685628,-0.460889711358478) (0.481628480548497,-0.45609187800287) (0.48737475284694,-0.451046312144084) (0.493152241482855,-0.445760270101287) (0.498952843185366,-0.440242947596039) (0.504768350906877,-0.43450537946208) (0.510590548684098,-0.428560297434526) (0.516411305159881,-0.422421951617377) (0.522222661677499,-0.416105903520894) (0.528016913234188,-0.409628797659704) (0.533786678380506,-0.403008122148791) (0.539524956797762,-0.396261966679336) (0.545225173619855,-0.389408785971256) (0.550881209666111,-0.38246717644861) (0.556487418054334,-0.37545567175371) (0.562038628405416,-0.368392560858739) (0.567530139479114,-0.361295731918193) (0.572957702101732,-0.354182542620548) (0.578317494029588,-0.347069716949628) (0.583606087898024,-0.339973267943405) (0.588820415188647,-0.33290844280656) (0.5939577258877,-0.325889690368615) (0.59901554608121,-0.318930646960159) (0.603991635098743,-0.312044137181637) (0.608883940976228,-0.30524218973734) (0.613690557676763,-0.298536061959768) (0.618409681312882,-0.291936275174247) (0.623039568467767,-0.285452654983928) (0.627578495023286,-0.279094377148893) (0.632024715627784,-0.27287001746329) (0.636376424680945,-0.266787603114321) (0.640631717567339,-0.260854666155236) (0.64478855212012,-0.255078298107496) (0.648844710932589,-0.249465203958914) (0.65279776320577,-0.244021756644924) (0.65664502653946,-0.238754050819336) (0.660383528858476,-0.23366795515919) (0.664009970077299,-0.22876916338206) (0.667520685392851,-0.224063241193047) (0.670911610285476,-0.219555669056872) (0.674178250120715,-0.215251877141421) (0.677315657493838,-0.211157268854633) (0.680318422065052,-0.20727722777586) (0.68318067901528,-0.203617101634746) (0.685896144041296,-0.200182155485189) (0.688458184259822,-0.196977485319382) (0.690859934214338,-0.194007884575322) (0.693094465110283,-0.191277658144465) (0.695155011418006,-0.188790383848497) (0.697035251639551,-0.186548630010221) (0.698729630426784,-0.184553647965451) (0.700233697499128,-0.182805069783171) (0.701544428931966,-0.181300649411203) (0.70266049136237,-0.180036087082349) (0.703582412434819,-0.179004969710422) (0.704312632584255,-0.178198844010962) (0.704855431102412,-0.177607418463224) (0.705216738954018,-0.177218870184187) (0.705403866162846,-0.17702021928518) (0.705425179766398,-0.176997728562774) (0.705289768323655,-0.177137290385249) (0.705007122444446,-0.177424772639014) (0.704586854790394,-0.177846303957606) (0.704038463180566,-0.178388499546924) (0.703371157464285,-0.179038611964264) (0.702593716728049,-0.179784644495826) (0.701714420014407,-0.180615388658836) (0.700740975178535,-0.181520461716017) (0.699680525149657,-0.182490270822801) (0.698539618943258,-0.183516011336634) (0.69732426257169,-0.184589593662887) (0.696039908598373,-0.185703628051979) (0.694691528034356,-0.186851338743636) (0.69328360401165,-0.188026549089477) (0.691820209892398,-0.189223596656455) (0.690305000657735,-0.190437323663874) (0.688741289457382,-0.191662999121743) (0.687132035560519,-0.192896321454357) (0.685479914357341,-0.194133323107079) (0.683787305055314,-0.195370409448853) (0.682056355053179,-0.196604272042924) (0.68028896429396,-0.19783189668801) (0.678486846221929,-0.199050510400919) (0.67665151292799,-0.200257582963565) (0.674784330746793,-0.201450781199333) (0.672886508405804,-0.202627969496611) (0.670959147237762,-0.203787171145033) (0.669003233456985,-0.204926567512921) (0.667019682634691,-0.206044466455741) (0.665009336683251,-0.20713930029399) (0.662973001941525,-0.20820960139767) (0.660911450999242,-0.209253999360395) (0.658825453560626,-0.210271203776644) (0.656715782928464,-0.211260001061633) (0.654583238809716,-0.212219244204235) (0.652428658110913,-0.213147849598039) (0.65025292903452,-0.214044793235383) (0.648057005792684,-0.21490910776481) (0.64584191369638,-0.215739884266711) (0.643608767426002,-0.216536269604322) (0.641358767287932,-0.217297472657423) (0.639093220724427,-0.218022761937991) (0.63681353042974,-0.218711475005738) (0.634521218784804,-0.219363016293476) (0.63221790901827,-0.219976868405477) (0.629905352165861,-0.220552590135527) (0.627585402873589,-0.221089828447139) (0.625260048298102,-0.221588316738118) (0.622931380442702,-0.222047886492246) (0.620601626149493,-0.222468465910884) (0.618273118018842,-0.222850090471683) (0.615948324334457,-0.223192902077347) (0.613629820640576,-0.223497158022841) (0.61132031813247,-0.223763230785045) (0.609022637851229,-0.223991615156655) (0.606739735803745,-0.224182928714161) (0.604474681473783,-0.224337917101942) (0.602230677731045,-0.224457455077602) (0.600011044928759,-0.224542550103956) (0.597819233527274,-0.224594343693429) (0.595658814425431,-0.224614113566516) (0.593533482152791,-0.224603274812195) (0.591447051244671,-0.224563380871952) (0.589403447844211,-0.224496123807072) (0.587406710894042,-0.224403334237678) (0.585460970061256,-0.224286979763993) (0.583570451137203,-0.224149155967914) (0.581739431686339,-0.223992112402) (0.579972253499913,-0.223818204159827) (0.578273262118359,-0.223629912766698) (0.576646806120267,-0.223429832949448) (0.575097166513541,-0.223220657709232) (0.573628546430889,-0.223005168373655) (0.572244986538431,-0.222786212683096) (0.570950345596556,-0.222566689505395) (0.569748207977074,-0.2223495197423) (0.568641857350256,-0.222137625283467) (0.567634186422703,-0.221933894127324) (0.566727670014289,-0.221741154673112) (0.565924289530938,-0.221562138323303) (0.565225514492196,-0.221399452045952) (0.564632253599611,-0.221255543223664) (0.564144853067951,-0.221132674648385) (0.56376308141465,-0.221032896623523) (0.563486148840753,-0.22095802850543) (0.563312725130847,-0.220909641634796) (0.563240978549996,-0.22088905011264) (0.563268618734052,-0.220897305557626) (0.563392949066529,-0.220935197734136) (0.563610922353426,-0.221003259583044) (0.563919198555339,-0.221101776359528) (0.564314202271103,-0.22123079812612) (0.564792178341655,-0.221390154913101) (0.565349244454956,-0.22157947391916) (0.565981440161839,-0.221798198231493) (0.566684772206795,-0.222045606675779) (0.567455256518802,-0.222320834550133) (0.568288954378244,-0.222622902706132) (0.56918202356227,-0.222950709409855) (0.570130735393662,-0.223303099859912) (0.571131527844729,-0.223678859782674) (0.572181044493391,-0.224076749827127) (0.573276182872394,-0.224495534578606) (0.574414151572043,-0.224934014927619) (0.575592539690413,-0.225391064920323) (0.576809403404205,-0.225865674639782) (0.578063375712307,-0.226357001098999) (0.579353807744475,-0.226864429919975) (0.580680952952636,-0.227387651516531) (0.582046210227455,-0.227926757015617) (0.583452448527515,-0.228482361164718) (0.584904445712994,-0.229055762509364) (0.586409488747362,-0.229649155224863) (0.587978204078108,-0.230265912751339) (0.589625709194114,-0.230910956890558) (0.591373262018615,-0.23159132001681) (0.593250500852286,-0.232316761608424) (0.595298546050945,-0.233100663294044) (0.597573893806992,-0.233960940834301) (0.600152389498648,-0.234920589775104) (0.603130437636845,-0.236006589702647) (0.606616325702753,-0.237244506858483) (0.610701369810916,-0.238645861596041) (0.615413757539115,-0.240191700667615) (0.620693976942905,-0.241828334336107) (0.626427960813905,-0.243485200820474) (0.632503196198443,-0.245097348225397) (0.638836887645856,-0.246614374346254) (0.645375696790265,-0.247998543451317) (0.652086470630209,-0.249220378559655) (0.658947976376881,-0.25025529826244) (0.665945480640018,-0.251081672547451) (0.673067523074678,-0.251679871541856) (0.680304045087493,-0.252031907496463) (0.687645303184039,-0.252121416258873) (0.695081236766638,-0.251933830680741) (0.702601109307832,-0.251456658158827) (0.710193325767987,-0.250679805010565) (0.71784537390717,-0.249595905235878) (0.725543859590609,-0.248200618858551) (0.733274617464735,-0.246492870043968) (0.741022881818338,-0.244475000364353) (0.748773503029183,-0.242152819056703) (0.756511194001174,-0.23953554019391) (0.764220789747996,-0.236635605978063) (0.771887503271116,-0.233468404718935) (0.77949716179322,-0.2300519005217) (0.787036410048802,-0.226406197964466) (0.794492870750072,-0.222553068609151) (0.801855256741719,-0.218515466553922) (0.809113433345072,-0.21431705805365) (0.816258432963107,-0.209981786008322) (0.82328242696258,-0.205533484592781) (0.830178661227657,-0.200995553802996) (0.83694136274308,-0.19639069828387) (0.843565624047188,-0.191740730674042) (0.850047271570542,-0.187066436518619) (0.856382722402208,-0.18238749592926) (0.862568832285099,-0.177722456392974) (0.868602735175644,-0.173088751718754) (0.874481672451018,-0.168502763246946) (0.880202806000346,-0.163979922330725) (0.885763004775927,-0.159534857047649) (0.891158586243973,-0.155181593058077) (0.896384981046114,-0.150933829653711) (0.901436264122658,-0.146805332825947) (0.906304447408397,-0.142810526590398) (0.910978328091497,-0.138965445920547) (0.915441458731546,-0.135289398916873) (0.919668244769014,-0.131808139209851) (0.92361562932669,-0.128560599535609) (0.927202923966678,-0.125615204342646) (0.930253850168339,-0.123116765848218) (0.932293010803049,-0.121451411045425) (0.931927323507988,-0.121749269498241) (0.928550459938763,-0.12450324575018) (0.924008208234371,-0.128213734120525) (0.918953476099054,-0.132346748754758) (0.913565963383428,-0.136749770544694) (0.907912535387654,-0.141359854062607) (0.902024194780297,-0.146141361059249) (0.895917129004208,-0.151068920179889) (0.889601494370042,-0.156120287785373) (0.88308379076977,-0.161274397446217) (0.876369685823241,-0.166509085686692) (0.869463911019889,-0.171801194154471) (0.862372262172413,-0.17712509666001) (0.855100931071499,-0.18245337738651) (0.847658456710442,-0.187755648018539) (0.840054825026649,-0.192999617230977) (0.832303467637038,-0.198150239892715) (0.824420121153969,-0.203171238866786) (0.816424737982363,-0.208024745705587) (0.808339951897346,-0.212673325680534) (0.800192643169689,-0.217080175863222) (0.792011840457725,-0.221211489448009) (0.783829727467282,-0.225036985589618) (0.775679007650918,-0.22853211320409) (0.767593408790021,-0.231678384047102) (0.759604887192504,-0.234464767278756) (0.751743998441212,-0.236887331770046) (0.744037509094017,-0.238949495775726) (0.736509030690393,-0.240660932151958) (0.72917741251792,-0.242036905068802) (0.722057752138274,-0.243096840560221) (0.715160556165915,-0.243863302669775) (0.708492954744228,-0.244360705166151) (0.702058376931582,-0.244614388809034) (0.695857725157326,-0.244649728737111) (0.689889301270799,-0.244491510318645) (0.684149784088208,-0.244163447819422) (0.678634239059869,-0.243687856181884) (0.673336852201803,-0.243085476731855) (0.668250948450975,-0.242375362075294) (0.663369503408885,-0.241574886955043) (0.658685148450152,-0.240699759286245) (0.654190506954801,-0.23976412179312) (0.649878186096537,-0.23878062518382) (0.645740985163395,-0.237760560874176) (0.641771879958283,-0.236713956930396) (0.637964142419719,-0.235649709399568) (0.634311323112526,-0.234575679755218) (0.630807311623292,-0.23349880998462) (0.627446320730281,-0.232425211596198) (0.624222908336841,-0.231360259613768) (0.621131965256356,-0.230308669576609) (0.618168713083051,-0.229274570763775) (0.615328696104649,-0.228261570780477) (0.612607764799358,-0.227272810565191) (0.610002071755327,-0.226311017617875) (0.607508047296261,-0.225378546057095) (0.605122398744659,-0.224477419972318) (0.602842082427338,-0.223609361708914) (0.600664305673147,-0.222775826926317) (0.598586497836925,-0.221978023844666) (0.596606314277392,-0.221216941373644) (0.594721608277394,-0.220493361646911) (0.592930436173328,-0.219807882308794) (0.591231031289457,-0.219160924141596) (0.589621809645927,-0.218552748437437) (0.58810134652278,-0.217983461072372) (0.586668382232868,-0.217453025681903) (0.585321801687335,-0.216961265196285) (0.584060639781009,-0.216507871367895) (0.582884064105803,-0.216092404481045) (0.581791379691112,-0.215714299696388) (0.58078201480797,-0.215372865392335) (0.579855524872263,-0.215067286693209) (0.579011581196284,-0.214796622725325) (0.578249973970207,-0.214559807639528) (0.577570603729171,-0.214355646924353) (0.576973483360072,-0.214182816174944) (0.576458731987701,-0.214039856509004) (0.57602657604839,-0.213925171315773) (0.575677345194806,-0.213837020745593) (0.575411472532518,-0.21377351665941) (0.575229492061783,-0.21373261613392) (0.575132038210845,-0.213712114833122) (0.575119844228863,-0.213709639479725) (0.575193741188738,-0.213722639895017) (0.575354656644477,-0.213748380447448) (0.575603613185454,-0.213783931039707) (0.575941726707123,-0.213826157690056) (0.576370204309427,-0.213871712806903) (0.576890341686728,-0.21391702527727) (0.577503519871444,-0.213958290525023) (0.578211201165487,-0.213991460733626) (0.579014924075877,-0.214012235476377) (0.579916297045351,-0.214016053052946) (0.58091699074706,-0.213998082896758) (0.582018728684581,-0.213953219492406) (0.583223275817544,-0.213876078327287) (0.584532424914478,-0.213760994494229) (0.585947980310783,-0.213602024663204) (0.587471738755757,-0.213392953243632) (0.589105467026638,-0.213127303663088) (0.590850876028511,-0.212798355781577) (0.592709591117428,-0.21239917054239) (0.594683118497538,-0.211922623002024) (0.596772807651996,-0.211361444879888) (0.598979809880009,-0.210708277713526) (0.601305033313239,-0.20995573752753) (0.603749094936651,-0.209096491685992) (0.606312270561214,-0.208123348169908) (0.608994443922088,-0.207029357018129) (0.611795056551354,-0.205807922948344) (0.614713060342938,-0.204452927386807) (0.617746875100345,-0.202958857196579) (0.620894353577131,-0.20132093643617) (0.624152756456185,-0.199535256651513) (0.627518739829152,-0.197598900350811) (0.630988357133321,-0.195510051981661) (0.634557077090387,-0.193268090574633) (0.638219818212173,-0.190873658721691) (0.641970999643975,-0.1883287033601) (0.645804606805257,-0.185636485374262) (0.649714269396905,-0.182801556699995) (0.653693348330083,-0.179829705658831) (0.657735027591897,-0.176727873135428) (0.661832406370428,-0.173504044236287) (0.665978587103736,-0.170167121197564) (0.670166755119359,-0.166726784411607) (0.674390246014067,-0.163193348840085) (0.678642597700721,-0.159577622836561) (0.682917584553427,-0.155890775984375) (0.6872092316186,-0.152144221779485) (0.691511807467982,-0.148349519864957) (0.695819793939426,-0.144518302016336) (0.700127831397507,-0.140662224824129) (0.704430636840018,-0.136792952180779) (0.708722892275761,-0.132922169556188) (0.712999098989607,-0.129061632575519) (0.717253392608731,-0.12522325190325) (0.721479313194585,-0.121419215828537) (0.725669525205589,-0.117662150091926) (0.729815485962908,-0.113965309840734) (0.733907069794889,-0.110342790085036) (0.737932173571595,-0.106809724756201) (0.74187636055942,-0.10338241955072) (0.745722645152935,-0.100078330853565) (0.749451573796409,-0.0969157709616974) (0.753041790051211,-0.0939132128907514) (0.756471236019039,-0.091088123024895) (0.759718987844268,-0.0884553961412994) (0.762767456871111,-0.0860256792200473) (0.765604428907772,-0.0838040367968387) (0.768224354419499,-0.081789386370344) (0.770628539666036,-0.0799748787932365) (0.772824298347435,-0.0783490555430054) (0.774823450738117,-0.0768973909156404) (0.776640645535768,-0.075603816940804) (0.778291863982333,-0.0744519686015219) (0.779793279932024,-0.0734260554294011) (0.781160498456071,-0.072511384345815) (0.782408113426203,-0.0716946124589731) (0.783549498815277,-0.0709638163612195) (0.784596750696143,-0.0703084548111045) (0.785560581323119,-0.0697193439320165) (0.786446209380735,-0.069191009064843) (0.78718968694431,-0.0687579091659015) (0.787893588854488,-0.0683573481881896) (0.788598098116419,-0.0679663887477152) (0.789271499180129,-0.0676026980592325) (0.78991656123767,-0.0672641592542721) (0.790527290161714,-0.0669531374232401) (0.791108252138934,-0.0666664042330782) (0.791663624330552,-0.0664011151382302) (0.792196815235293,-0.0661549600901908) (0.792708796587769,-0.0659268401240168) (0.79319117429629,-0.065719599842556) (0.793626336939266,-0.065539259238229) (0.794032873784391,-0.0653766003663503) (0.794430985803578,-0.0652228726446404) (0.794824209299751,-0.0650765210973114) (0.795214339419031,-0.0649367761849408) (0.79560296856563,-0.0648030156456065) (0.795991528326099,-0.0646747384446068) (0.79638131949689,-0.064551545659723) (0.796773533032483,-0.0644331263655305) (0.797169264297072,-0.0643192469827254) (0.797569523557271,-0.0642097426734086) (0.79797524279816,-0.0641045104115372) (0.798387280734174,-0.0640035029376649) (0.798806425845599,-0.063906723474296) (0.799233398478131,-0.0638142208048604) (0.79966885094487,-0.0637260848466427) (0.800113368884426,-0.063642441946024) (0.800567470434371,-0.0635634444306568) (0.801029153630731,-0.0634896654597045) (0.801498588878566,-0.063421234418558) (0.801975899829458,-0.0633582924633375) (0.802461165925963,-0.0633009835328386) (0.802954422957019,-0.0632494519502643) (0.803455670439594,-0.0632038395318725) (0.803964870326331,-0.06316428394177) (0.804481955682589,-0.0631309163981657) (0.805006827909528,-0.0631038606076188) (0.805539362671006,-0.0630832312271217) (0.806079412519191,-0.0630691328710393) (0.806626808275324,-0.0630616593432905) (0.807181361260363,-0.0630608929917807) (0.807742866036461,-0.0630669042485478) (0.808311098136119,-0.0630797512347662) (0.808885821254767,-0.0630994795953735) (0.809466782223588,-0.0631261222146799) (0.810053716913363,-0.0631596992785891) (0.810646345598676,-0.063200217966005) (0.81124437426396,-0.0632476723423881) (0.811847501566697,-0.0633020438933194) (0.812455411642992,-0.063363301010996) (0.813067772861169,-0.0634313987228441) (0.813684240417318,-0.0635062788476626) (0.814304452983304,-0.0635878695173605) (0.814928037642767,-0.0636760857301887) (0.815554597132572,-0.0637708274549106) (0.816183721222025,-0.0638719810174098) (0.816814977456171,-0.0639794175625391) (0.817447911100959,-0.0640929927188024) (0.818082041909923,-0.0642125456882309) (0.818716857439976,-0.0643378975098242) (0.819351821346703,-0.0644688521778698) (0.819986355724098,-0.0646051925628378) (0.820619849100102,-0.0647466813249259) (0.821251641005888,-0.0648930567843397) (0.821881025858629,-0.0650440328168524) (0.822507239903449,-0.0651992947658445) (0.823129459436264,-0.0653584977583705) (0.823746784390593,-0.0655212611375897) (0.824358240398591,-0.0656871673449881) (0.824962752811358,-0.0658557531155871) (0.825652416730791,-0.0660536151646278) (0.826273971446167,-0.0662369673251069) (0.826947214799921,-0.0664409908464496) (0.827592010115869,-0.0666416997868809) (0.82820931715647,-0.0668388013045503) (0.828799370765097,-0.0670318141456352) (0.829355710662974,-0.0672180471203572) (0.829875287279977,-0.0673958401728618) (0.83035484904956,-0.0675634213657196) (0.830790911142052,-0.0677188917396519) (0.831179721457876,-0.0678602079400973) (0.831517225688356,-0.0679851631499519) (0.831799034506939,-0.0680913674749422) (0.832020397237911,-0.0681762296015518) (0.832176186830722,-0.0682369420027592) (0.832260898731749,-0.0682704714102426) (0.832268657794727,-0.0682735531450538) (0.832193207765952,-0.0682426798193911) (0.832027821988114,-0.0681740591009947) (0.831765029941186,-0.0680634941861734) (0.831395982485088,-0.0679061055613802) (0.830909293803896,-0.0676958120402525) (0.830289058728892,-0.0674244220241989) (0.829511942474024,-0.0670802637031784) (0.82854270025482,-0.0666460391947932) (0.827327931532928,-0.0660957694646975) (0.825786569316752,-0.0653900934729459) (0.823798202552251,-0.0644703379621249) (0.821193409718195,-0.0632532686854624) (0.817775860277961,-0.061640753276247) (0.813429612741935,-0.0595710904272658) (0.808286160596093,-0.0571023062214626) (0.802675191499516,-0.0543933886240778) (0.79689266719569,-0.0515927364141584) (0.791106904946108,-0.0487893579807606) (0.785399919911616,-0.0460304379751211) (0.77980799424608,-0.043340137135216) (0.774347119286565,-0.0407317676140259) (0.769022929222319,-0.0382126679810768) (0.763836493207425,-0.0357871097271073) (0.758786488538688,-0.0334574527756374) (0.753870381786346,-0.0312248097629425) (0.749085284948931,-0.0290895312969052) (0.744427871874809,-0.0270512465211033) (0.739895085503977,-0.0251092424304929) (0.735483604792799,-0.0232622871867727) (0.731190592488324,-0.0215089973505886) (0.727012971126372,-0.0198475770867032) (0.722948222317031,-0.018276180317521) (0.71899357874005,-0.0167926218229406) (0.715146848557532,-0.0153947239448428) (0.711405581548459,-0.0140800291081114) (0.707767892091597,-0.0128461212908497) (0.704231634451855,-0.0116903562736209) (0.700795202466728,-0.0106101511033603) (0.697456733287988,-0.00960273999477886) (0.694214873444479,-0.00866543015786565) (0.691068024041964,-0.00779538708773625) (0.688015059933467,-0.00698985506092568) (0.685054627511029,-0.00624597367939615) (0.682185804015137,-0.0055609626178136) (0.679407461713946,-0.00493197078602338) (0.676718864187593,-0.00435622789728617) (0.674119090065021,-0.00383092162960879) (0.671607575275381,-0.00335332165628744) (0.669183581790356,-0.00292067906800735) (0.666846690315432,-0.0025303273828692) (0.664596342252883,-0.00217960639717719) (0.662432248046341,-0.00186593695190844) (0.660354003468682,-0.00158676637834677) (0.658361432000523,-0.00133962410350658) (0.656454263629424,-0.00112208336467391) (0.654632421085352,-0.000931801939552418) (0.652894688867037,-0.000766400450277626) (0.651242173313806,-0.000623801227740301) (0.649674889930119,-0.000501883205900766) (0.648192856511793,-0.000398607063230738) (0.646796128776084,-0.000312022733249013) (0.645484779307189,-0.000240271966910165) (0.644258908194519,-0.000181592865015929) (0.643118627989853,-0.000134322650363231) (0.642064060868698,-9.69010814006954e-05) (0.641095338076274,-6.78736782971486e-05) (0.640212594873848,-4.58945384699741e-05) (0.639415966177411,-2.97290019477779e-05) (0.638705583558755,-1.82561413531982e-05) (0.638081572428874,-1.0471020304363e-05) (0.637544049177567,-5.48671560698746e-06) (0.637093118768061,-2.53610735144803e-06) (0.636728872653642,-9.73427900317896e-07) (0.636451387037774,-2.75565911857407e-07) (0.6362607217172,-4.31226543413991e-08) (0.636156921639805,-1.21808986651693e-09) (0.636139966638543,-4.53868424755183e-11)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=1,
ymin=20, ymax=200,
width=\figurewidth,
height=\figureheight,
xlabel=$\mu$,
ylabel=MINRES iterations
]
\addplot [\revcolor]
coordinates {
(0,25) (0.00099999990520242,23) (0.00374201104719206,23) (0.0112553028325845,23) (0.021206800429235,25) (0.0310743558542484,48) (0.0408230343803662,48) (0.0504224794399825,48) (0.0598475210646351,48) (0.0690783227767488,48) (0.0781001528171721,49) (0.0869028953892216,48) (0.0954804169572897,48) (0.103829882894261,49) (0.111951092565476,49) (0.119845874569971,49) (0.127517562606144,49) (0.134970557465334,49) (0.1422099713563,49) (0.149241345821234,49) (0.156070432527354,49) (0.162703026075479,49) (0.169144838815864,49) (0.175401408965253,49) (0.18147803473669,50) (0.187379728553662,50) (0.193111186613113,50) (0.19867677010964,50) (0.20408049525377,51) (0.209326029938442,51) (0.214416695417476,51) (0.219355471848663,51) (0.22414500684927,51) (0.228787626509489,52) (0.233285348501991,25) (0.237639897107246,51) (0.241852720051105,52) (0.245925007200795,53) (0.249857711140852,53) (0.253651569748573,53) (0.257307130855368,54) (0.260824779075026,54) (0.264204764803233,55) (0.267447235394474,55) (0.270552268342815,56) (0.273519906273989,56) (0.276350193377359,57) (0.279043212795736,58) (0.281599124379791,59) (0.284018202049856,59) (0.286300869955731,62) (0.288447736506719,61) (0.290459625364858,62) (0.292337602471504,67) (0.294082998290727,70) (0.295697424575545,66) (0.297182785172652,62) (0.298541280595469,64) (0.299775406364687,64) (0.30088794538016,64) (0.301881954852588,62) (0.302760748507805,63) (0.303527874942136,64) (0.304187093148779,64) (0.304742346206614,64) (0.305197734133126,64) (0.305557486810413,65) (0.305825937761879,67) (0.306007499421325,68) (0.306106640358213,68) (0.306127864773567,69) (0.306075693560316,71) (0.305954652339868,70) (0.305769252393404,69) (0.305523983756811,68) (0.305223305078011,68) (0.304871636307578,68) (0.304473352826903,68) (0.304032780763712,68) (0.303554193186644,70) (0.303041806980162,70) (0.302499780119211,70) (0.301932209223628,70) (0.301343127158356,69) (0.300736500645453,69) (0.300116227706183,69) (0.299486134979652,69) (0.29884997478541,70) (0.298211422043739,67) (0.297574070961734,70) (0.296941431648674,70) (0.296316926598113,70) (0.295703887230381,70) (0.295105550450077,70) (0.294525055422541,70) (0.293965440529715,70) (0.293429640701238,70) (0.292920485078109,70) (0.292440695181079,70) (0.291992883532686,70) (0.291579552869999,70) (0.291203095887189,71) (0.290865795603362,44) (0.290569826287069,71) (0.290317254989823,71) (0.290110043616754,72) (0.289950051546743,72) (0.289839038731985,73) (0.28977866924984,74) (0.289770515296357,75) (0.289816061435418,69) (0.289916709212874,67) (0.290073782010686,67) (0.290288530047602,66) (0.290562137304598,68) (0.290895719842383,68) (0.29129034141648,68) (0.291747011919645,68) (0.292266694346631,68) (0.292850309980868,68) (0.293498743482281,68) (0.294212847852592,69) (0.294993449266848,69) (0.295841351724531,72) (0.296757341543962,70) (0.29774219165997,67) (0.298796665727774,67) (0.299921522022596,66) (0.301117517133284,66) (0.302385409481423,66) (0.303725962535672,66) (0.305139947921121,66) (0.306628148196899,66) (0.308191359514591,66) (0.309830394014142,66) (0.311546081896702,66) (0.313339273403948,67) (0.315210840481388,67) (0.317161678153702,64) (0.319192705604045,64) (0.321304867029382,64) (0.323499132152174,67) (0.325776496388839,64) (0.328137980541674,68) (0.330584630075664,68) (0.333117514146893,65) (0.335737723802379,70) (0.338446369711872,70) (0.341244579257893,71) (0.356619165953355,70) (0.359978783231045,69) (0.363435889816909,69) (0.366991526472392,69) (0.374402246873808,68) (0.378259055228543,68) (0.382217803676566,68) (0.386279058393765,68) (0.390443223165836,67) (0.394710511176502,67) (0.399080914168511,67) (0.403554169053424,67) (0.408129722711492,67) (0.412806695066053,67) (0.417583840727245,67) (0.422459511212574,67) (0.42743161729068,67) (0.432497593905935,67) (0.43765436874746,67) (0.442898335873969,67) (0.448225336931615,67) (0.453630651049214,67) (0.459108995838526,67) (0.464654540091094,67) (0.470260930458417,67) (0.475921331685628,67) (0.481628480548497,68) (0.48737475284694,68) (0.493152241482855,68) (0.498952843185366,68) (0.504768350906877,68) (0.510590548684098,68) (0.516411305159881,69) (0.522222661677499,69) (0.528016913234188,69) (0.533786678380506,69) (0.539524956797762,70) (0.545225173619855,70) (0.550881209666111,71) (0.556487418054334,71) (0.562038628405416,71) (0.567530139479114,71) (0.572957702101732,72) (0.578317494029588,72) (0.583606087898024,73) (0.588820415188647,73) (0.603991635098743,75) (0.608883940976228,76) (0.613690557676763,76) (0.618409681312882,77) (0.623039568467767,78) (0.627578495023286,78) (0.632024715627784,79) (0.636376424680945,81) (0.640631717567339,82) (0.648844710932589,83) (0.65279776320577,86) (0.667520685392851,90) (0.674178250120715,97) (0.680318422065052,96) (0.68318067901528,93) (0.685896144041296,96) (0.688458184259822,94) (0.690859934214338,102) (0.697035251639551,106) (0.700233697499128,100) (0.701544428931966,96) (0.70266049136237,100) (0.703582412434819,103) (0.704312632584255,103) (0.704855431102412,103) (0.705216738954018,99) (0.705403866162846,99) (0.705425179766398,100) (0.705289768323655,98) (0.705007122444446,101) (0.704586854790394,99) (0.704038463180566,99) (0.703371157464285,99) (0.702593716728049,71) (0.701714420014407,98) (0.700740975178535,103) (0.699680525149657,105) (0.698539618943258,105) (0.69732426257169,105) (0.696039908598373,107) (0.694691528034356,106) (0.69328360401165,106) (0.691820209892398,106) (0.690305000657735,105) (0.688741289457382,108) (0.687132035560519,96) (0.685479914357341,99) (0.683787305055314,96) (0.682056355053179,98) (0.68028896429396,98) (0.678486846221929,98) (0.67665151292799,101) (0.674784330746793,100) (0.672886508405804,100) (0.670959147237762,99) (0.669003233456985,103) (0.667019682634691,102) (0.665009336683251,100) (0.662973001941525,102) (0.660911450999242,101) (0.658825453560626,100) (0.656715782928464,99) (0.654583238809716,97) (0.652428658110913,103) (0.65025292903452,106) (0.648057005792684,109) (0.64584191369638,106) (0.643608767426002,106) (0.641358767287932,102) (0.639093220724427,99) (0.63681353042974,98) (0.634521218784804,97) (0.63221790901827,97) (0.629905352165861,97) (0.627585402873589,97) (0.625260048298102,98) (0.622931380442702,97) (0.620601626149493,99) (0.618273118018842,97) (0.615948324334457,97) (0.613629820640576,96) (0.61132031813247,98) (0.609022637851229,99) (0.606739735803745,97) (0.604474681473783,96) (0.602230677731045,98) (0.600011044928759,96) (0.597819233527274,94) (0.595658814425431,96) (0.593533482152791,94) (0.591447051244671,96) (0.589403447844211,96) (0.587406710894042,92) (0.585460970061256,96) (0.583570451137203,116) (0.581739431686339,116) (0.579972253499913,113) (0.578273262118359,102) (0.576646806120267,117) (0.575097166513541,116) (0.573628546430889,114) (0.572244986538431,114) (0.570950345596556,104) (0.569748207977074,117) (0.568641857350256,113) (0.567634186422703,111) (0.566727670014289,115) (0.565924289530938,110) (0.565225514492196,99) (0.564632253599611,102) (0.564144853067951,99) (0.56376308141465,98) (0.563486148840753,100) (0.563312725130847,101) (0.563268618734052,107) (0.563392949066529,96) (0.563610922353426,99) (0.563919198555339,96) (0.564314202271103,103) (0.564792178341655,103) (0.565349244454956,104) (0.566684772206795,112) (0.567455256518802,103) (0.568288954378244,98) (0.56918202356227,101) (0.570130735393662,101) (0.571131527844729,101) (0.572181044493391,101) (0.573276182872394,102) (0.574414151572043,105) (0.575592539690413,105) (0.576809403404205,103) (0.578063375712307,106) (0.579353807744475,111) (0.580680952952636,112) (0.582046210227455,110) (0.583452448527515,112) (0.584904445712994,112) (0.586409488747362,110) (0.587978204078108,118) (0.593250500852286,117) (0.595298546050945,117) (0.597573893806992,116) (0.603130437636845,113) (0.606616325702753,125) (0.610701369810916,117) (0.615413757539115,110) (0.620693976942905,116) (0.632503196198443,116) (0.658947976376881,110) (0.665945480640018,106) (0.673067523074678,107) (0.680304045087493,108) (0.702601109307832,103) (0.710193325767987,102) (0.71784537390717,100) (0.725543859590609,100) (0.733274617464735,101) (0.741022881818338,97) (0.756511194001174,95) (0.771887503271116,95) (0.77949716179322,95) (0.787036410048802,96) (0.794492870750072,96) (0.801855256741719,96) (0.809113433345072,95) (0.816258432963107,96) (0.830178661227657,98) (0.83694136274308,98) (0.856382722402208,99) (0.868602735175644,101) (0.874481672451018,102) (0.901436264122658,107) (0.906304447408397,107) (0.919668244769014,111) (0.927202923966678,112) (0.930253850168339,112) (0.932293010803049,116) (0.931927323507988,114) (0.928550459938763,113) (0.924008208234371,115) (0.895917129004208,109) (0.88308379076977,105) (0.869463911019889,108) (0.855100931071499,104) (0.840054825026649,104) (0.832303467637038,103) (0.824420121153969,107) (0.808339951897346,106) (0.783829727467282,105) (0.744037509094017,108) (0.715160556165915,106) (0.702058376931582,105) (0.695857725157326,106) (0.673336852201803,105) (0.645740985163395,106) (0.630807311623292,107) (0.618168713083051,114) (0.615328696104649,120) (0.605122398744659,87) (0.582884064105803,111) (0.579855524872263,110) (0.579011581196284,110) (0.578249973970207,106) (0.577570603729171,101) (0.576973483360072,103) (0.576458731987701,105) (0.57602657604839,103) (0.575677345194806,107) (0.575411472532518,101) (0.575229492061783,103) (0.575132038210845,107) (0.575193741188738,100) (0.575354656644477,100) (0.575603613185454,100) (0.575941726707123,97) (0.576370204309427,96) (0.576890341686728,95) (0.577503519871444,96) (0.578211201165487,94) (0.579014924075877,94) (0.579916297045351,94) (0.58091699074706,92) (0.582018728684581,93) (0.583223275817544,91) (0.584532424914478,95) (0.585947980310783,93) (0.587471738755757,93) (0.589105467026638,93) (0.590850876028511,98) (0.592709591117428,95) (0.594683118497538,102) (0.596772807651996,98) (0.601305033313239,100) (0.603749094936651,105) (0.606312270561214,103) (0.608994443922088,107) (0.611795056551354,107) (0.614713060342938,101) (0.617746875100345,105) (0.624152756456185,104) (0.627518739829152,107) (0.630988357133321,107) (0.657735027591897,111) (0.665978587103736,109) (0.674390246014067,109) (0.678642597700721,109) (0.6872092316186,110) (0.695819793939426,112) (0.704430636840018,112) (0.717253392608731,115) (0.729815485962908,123) (0.759718987844268,131) (0.765604428907772,131) (0.768224354419499,130) (0.770628539666036,132) (0.772824298347435,132) (0.774823450738117,134) (0.776640645535768,137) (0.778291863982333,137) (0.779793279932024,135) (0.781160498456071,138) (0.782408113426203,140) (0.783549498815277,138) (0.784596750696143,134) (0.785560581323119,136) (0.786446209380735,140) (0.78718968694431,136) (0.787893588854488,138) (0.788598098116419,139) (0.789271499180129,138) (0.78991656123767,141) (0.790527290161714,143) (0.791108252138934,147) (0.791663624330552,153) (0.792196815235293,147) (0.792708796587769,155) (0.79319117429629,169) (0.793626336939266,173) (0.794032873784391,156) (0.794430985803578,149) (0.794824209299751,149) (0.795214339419031,149) (0.79560296856563,140) (0.795991528326099,148) (0.79638131949689,138) (0.796773533032483,139) (0.797169264297072,145) (0.797569523557271,143) (0.79797524279816,145) (0.798387280734174,153) (0.798806425845599,156) (0.799233398478131,145) (0.79966885094487,146) (0.800113368884426,142) (0.800567470434371,143) (0.801029153630731,142) (0.801498588878566,145) (0.801975899829458,142) (0.802461165925963,137) (0.802954422957019,137) (0.803455670439594,137) (0.803964870326331,138) (0.804481955682589,138) (0.805006827909528,137) (0.805539362671006,133) (0.806079412519191,134) (0.806626808275324,136) (0.807742866036461,136) (0.808311098136119,136) (0.808885821254767,136) (0.809466782223588,138) (0.810053716913363,140) (0.810646345598676,139) (0.81124437426396,139) (0.811847501566697,137) (0.812455411642992,137) (0.813067772861169,138) (0.813684240417318,142) (0.814928037642767,150) (0.815554597132572,148) (0.817447911100959,154) (0.825652416730791,177) (0.826273971446167,105) (0.826947214799921,179) (0.82820931715647,181) (0.817775860277961,132) (0.813429612741935,125) (0.808286160596093,95) (0.802675191499516,119) (0.77980799424608,115) (0.774347119286565,112) (0.769022929222319,110) (0.763836493207425,109) (0.758786488538688,107) (0.753870381786346,106) (0.749085284948931,105) (0.744427871874809,105) (0.739895085503977,104) (0.735483604792799,104) (0.731190592488324,103) (0.727012971126372,104) (0.722948222317031,104) (0.71899357874005,102) (0.715146848557532,101) (0.711405581548459,103) (0.707767892091597,103) (0.704231634451855,102) (0.700795202466728,101) (0.697456733287988,99) (0.694214873444479,109) (0.691068024041964,103) (0.688015059933467,102) (0.685054627511029,102) (0.682185804015137,104) (0.679407461713946,105) (0.676718864187593,106) (0.674119090065021,109) (0.671607575275381,106) (0.669183581790356,108) (0.666846690315432,109) (0.664596342252883,109) (0.662432248046341,107) (0.660354003468682,112) (0.658361432000523,112) (0.656454263629424,111) (0.654632421085352,100) (0.652894688867037,100) (0.651242173313806,101) (0.649674889930119,101) (0.648192856511793,101) (0.646796128776084,111) (0.645484779307189,73) (0.644258908194519,109) (0.643118627989853,114) (0.642064060868698,114) (0.641095338076274,116) (0.640212594873848,116) (0.639415966177411,103) (0.638705583558755,74) (0.638081572428874,117) (0.637544049177567,73) (0.637093118768061,118) (0.636728872653642,74) (0.636451387037774,106) (0.6362607217172,121) (0.636156921639805,75) (0.636139966638543,76)
};

\end{axis}

\end{tikzpicture}
